Meeting the Cool Neighbours I: Nearby stars in the NLTT Catalogue - Defining the sample

We are currently undertaking a program aimed at identifying previously-unrecognised late-type dwarfs within 20 parsecs of the Sun. As a first step, we have cross-referenced Luyten's NLTT proper motion catalogue against the second incremental release of the 2MASS Point Source Catalogue, and use optical/infrared colours, derived by combining Luytens's m(r) estimates with 2MASS data, to identify candidate nearby stars. This paper describes the definition of a reference sample of 1245 stars, and presents a compilation of literature data for over one-third of the sample. Only 274 stars have trigonometric parallax measurements, but we have used data for nearby stars with well-determined trigonometric parallaxes to compute colour-magnitude relations in the (M(V), (V-K)), (M(V), (V-I)) and (M(I), (I-J)) planes, and use those relations to determine photometric parallaxes for NLTT stars with optical photometry. Based on the 2MASS JHK data alone, we have identified a further 42 ultracool dwarfs ((J-K > 0.99) and use (J-K) colours to estimate photometric parallaxes. Combining these various techniques, we identify 308 stars with formal distances of less than 20 parsecs, while a further 46 have distance estimates within 1-sigma of our survey limit. Of these 354 stars, 75, including 39 of the ultracool dwarfs. are new to nearby star catalogues. Two stars with both optical and near-infrared photometry are potential additions to the immediate Solar Neighbourhood, with formal distance estimates of less than 10 parsecs.

==> (inline-0) <==
\begin{tabular}{rrrrccrccrccr}
\tableline\tableline
NLTT & Name & $\alpha$ (2000) & $\delta$ & $m_r$ &  J & H & K$_S$ & $\pi$ & ref.\\
\tableline
 +45:4408A & Gl  4A &  00 \ 05 \ 40.8& 45 \ 48 \ 37&   8.9&  6.161&\nodata&  5.291&   88.6 $\pm$   2.3 &    2 \\
+45:4408B & Gl  4B &  00 \ 05 \ 40.9& 45 \ 48 \ 43&   9.1&  6.117&\nodata&  5.259&  88.6 $\pm$   2.3 &    2 \\
 764- 87  & GJ 1005AB& 00 \ 15 \ 27.9&-16 \  08 \ 00 &  10.2& 7.205&  6.702&  6.394&  182.1 $\pm$ 6.8 &  2 \\ 
 -21:1051 & Gl 185AB  &    05 \ 02 \ 28.4&-21 \ 15 \ 23&   8.1&\nodata&\nodata&  4.586&  117.4 $\pm$   1.8 &  1 \\ 
 +32:1582 & Gl 278C$^1$    &  07 \ 34 \ 37.4& 31 \ 52 \ 10&   9.1& 6.086&\nodata&  5.224&   74.7 $\pm$   2.5 &    2 \\ 
 +15:1957B & GJ 1120B  &  09 \ 01 \ 17.5& 15 \ 15 \ 57&   9.5&  6.687&  6.027&  5.914&   54.6 $\pm$   3.2 &    1 \\ 
R948/LP735-11 & &   12 \ 28 \ 53.0&-10 \ 39 \ 50&  11.0& 7.619&  7.073&  6.788&  \nodata &      \\ 
 G 63-36/LP438-8 & Gl 516 AB &   13 \ 32 \ 44.5& 16 \ 48 \ 39&  11.0& 7.643&  7.048&  6.817&   61.5 $\pm$  5.7 &    2 \\
 +47:2112B & Gl 537B & 14 \ 02 \ 33.1& 46 \ 20 \ 23&  10.1&  6.205&  5.636&  5.397&   88.8 $\pm$  3.9 &  2.5 \\ 
 +47:2112A & Gl 537A& 14 \ 02 \ 33.2& 46 \ 20 \ 26&  10.0&  6.325&  5.637&  5.401&   88.8 $\pm$   3.9 &    2 \\
 W 1225   & Gl 856AB &     22 \ 23 \ 29.0& 32 \ 27 \ 33&  11.4&  6.905&  6.300&  6.048&   62.2 $\pm$  10.0    1 \\ 
  Gl 888AB & G 216-26   & & 23 \ 06 \ 02.2& 42 \ 19 \ 45&  11.3&  8.560&  7.900&  7.751&   17.5 $\pm$   7.6 &    1 \\
 -17:6768 & Gl 897AB & &    23 \ 32 \ 46.5&-16 \ 45 \  08&  10.8&  6.691&  6.070&  5.832&  89.9 $\pm$   7.3 &    1 \\ 
\tableline\tableline
\end{tabular}
\begin{deluxetable}{rrrrrrrrrrcrrrrrc}
\rotate
\tabletypesize{\scriptsize}
\tablecolumns{16}
\tablenum{3}
\tablewidth{0pt}
\tablecaption{Photometry and astrometry of NLTT stars}
\tablehead{
\colhead{NLTT} & \colhead {Name} & \colhead {LHS} &
\colhead{$\alpha$ (2000)} & \colhead {$\delta$} & \colhead {m$_r$} &
\colhead{V } & \colhead {B-V } & \colhead {V-R } &
\colhead{V-I } & \colhead {Ref$_{ph}$ } & \colhead {J } &
\colhead{H } & \colhead {K$_S$ } & \colhead {$\pi_{trig}$ } & \colhead {Ref$_\pi$ } }
\startdata
 +44:4548 & Gl   2  &1014&  00 \ 05 \ 10.7& 45 \ 47 \ 11&   9.8&   9.95&   1.51&   0.97&   2.08&   1&  6.695&  6.093&  5.848&   87.0 $\pm$   1.4 &    1 \\ 
   G 158-27 & GJ 1002 & 2&  00 \ 06 \ 43.2& -7 \ 32 \ 14&  13.0&  13.83& \nodata&   1.59&   3.59&  11&  8.351&  7.786&  7.448&  213.0$\pm$ 3.6 &    2 \\ 
 -27:16  & Gl   7  &1026&   00 \ 09 \ 04.2&-27 \  07 \ 19&  11.5&  11.68&   1.47&   0.95&   1.90&  11&  8.642&  8.142&  7.851&   42.8 $\pm$   2.6 &    1 \\ 
 464- 42  & Gl  12  &1050&  00 \ 15 \ 49.1& 13 \ 33 \ 21&  12.2&  12.60&   1.65&   1.15&   2.56&  11&  8.615&  8.059&  7.789&   86.6 $\pm$   13.4 &    2 \\ 
 404- 61  & GJ 1006A & 107& 00 \ 16 \ 14.5& 19 \ 51 \ 38&  10.9&  12.26&   1.54&   1.21&   2.79&   1&  7.900&  7.311&  7.100&   66.1 $\pm$  1.6 &    2 \\ 
 404- 62 & GJ 1006B & 108&  00 \ 16 \ 16.0& 19 \ 51 \ 51&  12.1&  13.21&   1.58&   1.21&   2.81&   1&  8.907&  8.321&  8.104&   66.1 $\pm$   1.6 &    2 \\ 
  G 158-52 & LTT141 & &     00 \ 17 \ 40.8& -8 \ 40 \ 55&  11.2&  11.02&   1.43&  0.89& 1.84&   1&  8.082&  7.467&  7.248&   28.4 $\pm$   2.3 &    1 \\ 
 +43: 44B & Gl  15B &   4&  00 \ 18 \ 25.5& 44 \  01 \ 37&  10.3&  11.06&   1.82&   1.24&   2.82&   1&  6.793&  6.184&  5.952&  282.0 $\pm$  2.2 &    2 \\ 
 644- 95  &         & &     00 \ 19 \ 12.3& -3 \  03 \ 12&  11.2&  10.93&   1.38& \nodata& \nodata&   3&  8.290&  7.661&  7.476&   31.2 $\pm$   2.3 &    1 \\ 
 292- 67  &  & 112&         00 \ 20 \ 29.2& 33 \  05 \ 08&  15.2&  16.09& \nodata&   1.69&   3.75&   1& 10.312&  9.734&  9.347&   79.3 $\pm$   3.7 &    2 \\ 
 149- 56  & & &             00 \ 21 \ 57.8& 49 \ 12 \ 37&  12.1&  12.84& \nodata&   1.10&   2.48&   1&  9.137&  8.453&  8.206&  \nodata &      \\ 
 G 130-68 & USNO 489 &1068& 00 \ 24 \ 34.7& 30 \  02 \ 29&  13.4&  14.56& \nodata&   1.33&   3.08&   1&  9.790&  9.231&  8.912&   52.8 $\pm$ 4.4 &    2 \\ 
 349- 18  &  &1073&         00 \ 25 \ 20.6& 22 \ 53 \ 12&  13.3&  14.19& \nodata&   1.26&   2.90&   1&  9.723&  9.165&  8.867&  \nodata &      \\ 
 G 217-51 & &6007&          00 \ 27 \ 06.7& 49 \ 41 \ 53&  13.5&  14.25& \nodata&   1.27&   2.91&   1&  9.769&  9.138&  8.892&   46.9 $\pm$   3.1 &  2 \\ 
 645- 35  & GJ 1012 &1084&  00 \ 28 \ 39.4& -6 \ 39 \ 48&  11.6&  12.17&   1.52&   1.16&   2.66&   1&  8.035&  7.497&  7.156&   75.4 $\pm$   5.1 &    2 \\ 
  G 172-1 & & &             00 \ 28 \ 53.9& 50 \ 22 \ 32&  12.9&  13.15& \nodata&   1.22&   2.81&   1&  8.865&  8.277&  7.992&  \nodata &      \\ 
  G 270-1 & GJ 1013 & 113&  00 \ 31 \ 35.3& -5 \ 52 \ 11&  12.2&  12.73&   1.63&   1.14&   2.59&   1&  8.791&  8.220&  7.950&   62.3 $\pm$   4.2 &    2 \\ 
   G 172-11 & G 217-58 &1104&       00 \ 35 \ 53.2& 52 \ 41 \ 12&  12.8&  12.54& \nodata&   1.05&   2.34&   1&  8.952&  8.349&  8.096&  62.1$\pm$9.1& 2  \\ 
 G 172-13 &  & &    00 \ 36 \ 08.4& 45 \ 30 \ 57&  11.8&  11.71&   1.54&  1.04& 2.30&   1&  8.193&  7.576&  7.357&   43.9 $\pm$  9.8 &    2 \\ 
   G 172-14 &  &1111&       00 \ 37 \ 25.9& 51 \ 33 \ 07&  12.4&  11.41&   1.43&   0.91&   1.87&   1&  8.424&  7.792&  7.621&   30.1 $\pm$  10.2 &    2 \\ 
  G 218-5 & &            &  00 \ 38 \ 15.2& 52 \ 19 \ 55&  10.6&  10.48& \nodata&   0.86&   1.72&   1&  7.707&  7.038&  6.894&   43.4 $\pm$   1.9 &    1 \\ 
  G 172-15 & & &            00 \ 38 \ 33.8& 51 \ 27 \ 57&  13.1&  12.60& \nodata&   1.08&   2.44&   1&  8.907&  8.321&  8.051&   64.3 $\pm$ 10.7 &    2 \\ 
 W 1056   & Gl  26  & 119&  00 \ 38 \ 58.7& 30 \ 36 \ 58&  10.8&  11.08& \nodata&   1.05&   2.31&  11&  7.443&  6.886&  6.595&   80.1 $\pm$   3.9 &    2 \\ 
 465- 62 & G 32-38  & &      00 \ 39 \ 33.7& 14 \ 54 \ 34&  13.4&  14.36& \nodata&   1.27&   2.96&   1&  9.846&  9.257&  8.961&  35.3$\pm$1.8 &  2    \\ 
 -27:194 &  G 266-148 & &   00 \ 39 \ 44.5&-26 \ 27 \ 57&  10.8&  10.22&   1.28& \nodata& \nodata&   3&  7.805&  7.236&  7.027&   24.7 $\pm$   1.6 &    1 \\ 
 +23: 97  & G 69-17 & &     00 \ 43 \ 41.3& 23 \ 53 \  07&  11.3&  10.98&   1.32&  0.83& 1.84&   1&  8.296&  7.647&  7.488&   23.6 $\pm$ 2.3 &    1 \\ 
 G 132-25 &  &  & 00 \ 45 \ 56.6& 33 \ 47 \ 11& 14.6 & 16.70 & 1.61 &  \nodata& \nodata& 23 & 10.159 & 9.634 & 9.306 & 14.7$\pm$4.0 & 2\\
  G 268-47 & & &            00 \ 47 \ 07.9&-23 \ 30 \ 27&  14.0&  14.40& \nodata& \nodata& \nodata&   4&  9.866&  9.338&  9.084&  \nodata &      \\ 
 +15:116  & G 33-11  &   &  00 \ 48 \ 13.1& 16 \ 40 \ 16&  11.2&  12.25&   1.32& \nodata& \nodata&   5&  8.221&  7.596&  7.480&  \nodata &      \\ 
  G 69-24 &  & &     00 \ 48 \ 45.5& 27 \  01 \ 09&  11.7&  12.38&   1.52& \nodata& \nodata&   5&  8.752&  8.193&  7.970&  \nodata &      \\ 
   G 32-59 & GJ 1024 &1168& 00 \ 56 \ 38.2& 17 \ 27 \ 35&  12.7&  13.71& \nodata&   1.24&   2.83&   1&  9.281&  8.651&  8.421&   56.4 $\pm$   4.1 &    2 \\ 
 706- 69  & G 170-102 & &     00 \ 56 \ 50.4&-11 \ 35 \ 19&  10.9&  11.13&   1.43& \nodata& \nodata&   3&  8.231&  7.593&  7.344&   41.7 $\pm$ 2.3 &    1 \\ 
  G 172-30 &  &1169&        00 \ 57 \ 02.6& 45 \  05 \  09&  12.2&  11.95&   1.57&   1.12&   2.53&   1&  8.123&  7.473&  7.250&  \nodata &      \\ 
   G 172-34 &         & &   01 \ 02 \ 52.6& 47 \  02 \ 50&  12.1&  10.97&   1.43& 0.86& 1.71&   1&  8.252&  7.568&  7.437&   24.1 $\pm$  2.7 &    1 \\ 
  USNO 492 & GJ 1028 & 134& 01 \ 04 \ 53.7&-18 \  07 \ 29&  13.4&  14.51& 1.87&   1.47&   3.33&  11,16&  9.381&  8.755&  8.453&  99.8 $\pm$   5.0 &    2 \\ 
   G 69-47 & GJ 1029 & 135& 01 \ 05 \ 37.3& 28 \ 29 \ 34&  14.0&  14.79& \nodata&   1.49&   3.44&   1&  9.485&  8.880&  8.545&   79.3 $\pm$   3.0 &    2 \\ 
 294- 50  &         & &     01 \ 06 \ 30.7& 30 \ 17 \ 11&  15.6&  16.32&   1.72& \nodata& \nodata&  14& 11.249& 10.681& 10.362&  \nodata &      \\ 
 466-235  & GJ 1030 & &     01 \ 06 \ 41.5& 15 \ 16 \ 22&  11.7&  11.45&   1.47& 1.01& 2.30&  1,3&  7.988&  7.367&  7.124&   45.2 $\pm$  2.6 &    1 \\ 
 -33:408 & G 269-104 & &    01 \ 07 \ 13.5&-32 \ 25 \ 46&  10.8&  10.66&   1.40& \nodata& \nodata&   3&  7.903&  7.262&  7.025&   34.8 $\pm$  2.2 &    1 \\ 
   G 2-21 &         & &     01 \ 07 \ 52.1& 12 \ 52 \ 51&  12.2&  12.17&   1.47& \nodata& \nodata&   5&  8.780&  8.170&  7.959&  \nodata &      \\ 
 467- 16  & & &             01 \ 11 \ 25.3& 15 \ 26 \ 22&  13.5&  14.36& \nodata&   1.46&   3.38&   1&  9.077&  8.484&  8.155&  \nodata &      \\ 
 767- 22  & Gl  54.1 & 138& 01 \ 12 \ 30.5&-16 \ 59 \ 56&  11.2&  12.10&   1.83&   1.38&   3.13&  11&  7.263&  6.747&  6.408&  268.8 $\pm$  3.2 &    2 \\ 
 Oxf+25:4674 & Gl 55.2 & &  01 \ 16 \ 39.2& 25 \ 19 \ 53&  10.7&  10.10&   1.35& \nodata& \nodata&   3&  7.490&  6.813&  6.649&   44.0 $\pm$   1.6 &    1 \\ 
 -36:491 & GJ 1036 & &      01 \ 17 \ 15.3&-35 \ 42 \ 56&  10.8&  11.31&   1.51& \nodata& \nodata&   3&  7.839&  7.180&  6.927&   60.6 $\pm$   2.4 &    1 \\ 
 R 324    & G 69-63 &6027&  01 \ 17 \ 50.6& 28 \ 40 \ 14&  12.2&  11.56& \nodata&   0.97&   2.06&   1&  8.347&  7.772&  7.504&   37.4 $\pm$   10.6 &    2 \\ 
 883-221 & G 274-15B & &    01 \ 22 \ 09.9&-26 \ 54 \ 22&  15.0&  14.85& \nodata& \nodata& \nodata&   4& 11.097& 10.526& 10.282&  \nodata &      \\ 
  G 72-23 &  &5037&         01 \ 40 \ 16.5& 31 \ 47 \ 30&  13.0&  13.91& \nodata&   1.26&   2.90&   1&  9.385&  8.793&  8.539&  \nodata &      \\ 
 708-416  & G 271-149 &6033&01 \ 46 \ 36.8& -8 \ 38 \ 57&  12.0&  12.99&   1.58& 1.17& 2.69&   1&  8.807&  8.224&  7.976&  70.1 $\pm$ 14.2 &  2  \\ 
  G 271-66 &  &1302&        01 \ 51 \ 04.0& -6 \  07 \ 04&  13.3&  14.41& \nodata&   1.42&   3.26&   1&  9.412&  8.832&  8.527&  \nodata &      \\ 
 R 555    & Gl 78  &1303&   01 \ 51 \ 48.6&-10 \ 48 \ 12&  11.2&  11.80&   1.49&   1.01&   2.22&  11&  8.426&  7.873&  7.653&   56.4 $\pm$   3.0 &    1 \\ 
 -23:693  & Gl  79  &1307&  01 \ 52 \ 49.0&-22 \ 26 \  05&   8.8&   8.88&   1.41&   0.90&   1.80&  11&  6.044&  5.396&  5.169&   90.2 $\pm$   1.4 &    1 \\ 
 708-589  & &1311&          01 \ 53 \ 50.4&-10 \ 32 \ 13&  14.4&  15.43& \nodata&   1.41&   3.23&   1& 10.468&  9.942&  9.616&  \nodata &      \\ 
 469- 50  & G 3-34 & &     02 \ 00 \ 57.7& 15 \  00 \ 36&  11.4&  10.60:&   1.28& \nodata& \nodata&   5&  8.144&  7.541&  7.407&  \nodata &      \\ 
 30- 55   & G 245-40 & &    02 \ 01 \ 54.0& 73 \ 32 \ 32&  14.1&  14.12&   1.90& \nodata& \nodata&   4&  9.252&  8.669&  8.382&  \nodata &      \\ 
 469- 73  & G 3-35 & &      02 \ 02 \ 44.2& 13 \ 34 \ 33&  14.0&  14.27& \nodata& \nodata& \nodata&   4&  9.654&  9.034&  8.786&  \nodata &      \\ 
  G 3-40  &  G 73-26  & &     02 \ 07 \ 37.4& 13 \ 54 \ 49&  12.9&  12.51&   1.46& \nodata& \nodata&   5&  9.175&  8.548&  8.305&  \nodata &      \\ 
  G 173-39 & & &            02 \ 08 \ 53.6& 49 \ 26 \ 56&  12.5&  12.47&   1.54& 1.14& 2.62&   1&  8.401&  7.821&  7.577&  \nodata &      \\ 
  G 133-71 &         & &    02 \ 11 \ 22.1& 44 \  06 \ 42&  12.7&  11.95&   1.39& \nodata& \nodata&   5&  8.806&  8.105&  7.921&  \nodata &      \\ 
 G 134-14 &         & &     02 \ 13 \ 10.9& 46 \ 16 \ 51&  10.9&  10.25&   1.19& \nodata& \nodata&   3&  8.150&  7.534&  7.378&   29.7 $\pm$  1.9 &    1 \\ 
  USNO 111 & GJ 1045 &1366& 02 \ 14 \ 59.7& 17 \ 25 \ 09&  13.6&  14.44& 1.62&   1.26&   2.88&   1&  9.958&  9.383&  9.088&   48.8 $\pm$   3.4 &    2 \\ 
 245- 10  &  &1378&         02 \ 17 \ 09.9& 35 \ 26 \ 33&  14.7&  15.90& \nodata&   1.71&   3.83&   1&  9.965&  9.355&  8.974&   96.4 $\pm$   1.1 &    2 \\ 
 +47:612  & Gl  96  &    &  02 \ 22 \ 14.6& 47 \ 52 \ 48&   9.9&   9.40&   1.47& \nodata& \nodata&   3&  6.385&  5.745&  5.558&   83.9 $\pm$   1.3 &    1 \\ 
 353- 74  & LTT10808 & &    02 \ 24 \ 46.1& 25 \ 58 \ 34&  12.4&  11.62& \nodata&   0.95&   2.03&   1&  8.461&  7.850&  7.604&  \nodata &      \\ 
 354- 46  & Gl 102  &1417&  02 \ 33 \ 37.1& 24 \ 55 \ 39&  12.5&  12.98&   1.67&   1.27&   2.92&   1&  8.436&  7.859&  7.586&  102.4 $\pm$   3.7 &    2 \\ 
 -44:775 & Gl 103  &     &  02 \ 34 \ 22.5&-43 \ 47 \ 46&   8.8&   8.87&   1.38&   0.89&   1.86&  11&  5.789&\nodata&  4.893&   86.9 $\pm$   0.9 &    1 \\ 
 410- 93  & Gl 104  & &     02 \ 35 \ 53.2& 20 \ 13 \ 11&  11.3&  10.68&   1.47& 1.01& 2.22&   1,3&  7.205&  6.571&  6.326&   71.6 $\pm$   1.9 &    1 \\ 
 197- 48 & G 78-3B & &      02 \ 45 \ 41.1& 44 \ 57 \ 03&  15.2&  15.00& \nodata& \nodata& \nodata&   4& 11.162& 10.608& 10.229&  \nodata &      \\ 
 651-  7  &  &  17&         02 \ 46 \ 14.7& -4 \ 59 \ 18&  14.8&  15.86&   1.50& \nodata& \nodata&  16& 10.970& 10.468& 10.141&   60.3 $\pm$   8.2 &  2 \\ 
 411-  6  &  &1443&         02 \ 46 \ 34.8& 16 \ 25 \ 11&  16.1&  16.86&   2.02& \nodata& \nodata&   4& 10.971& 10.518& 10.159&   68.5 $\pm$   3.5 &    2 \\ 
 354-414 & Gl 113  C & &    02 \ 48 \ 09.7& 27 \  04 \ 25&  15.0&  16.50& \nodata& \nodata& \nodata&   4& 10.744& 10.143&  9.845&   49.5 $\pm$  4.6 &  2.5 \\ 
 298- 42  & & &             02 \ 51 \ 49.7& 29 \ 29 \ 13&  13.1&  13.96& \nodata&   1.25&   2.90&   1&  9.507&  8.954&  8.681&  \nodata &      \\ 
 +33:529 & Gl 116  &  159&  02 \ 52 \ 06.9& 34 \ 23 \ 23&   9.8&   9.63&   1.32&   0.80&   1.57&   1&  7.060&  6.445&  6.279&   70.2 $\pm$   1.7 &    1 \\ 
 354-423  & G 36-38 & &     02 \ 52 \ 25.0& 26 \ 58 \ 30&  11.4&  11.11&   1.49& 0.95& 2.03&   1&  7.960&  7.299&  7.058&   37.7 $\pm$   2.6 &    1 \\ 
 354-326 & Gl 118.2C & &    02 \ 55 \ 35.7& 26 \ 52 \ 20&  13.6&  13.86&   1.58& \nodata& \nodata&   4&  9.554&  8.949&  8.686&   39.3 $\pm$   5.9 &  2.5 \\ 
 R 331    &  &1483&         02 \ 59 \ 10.6& 36 \ 36 \ 40&  12.4&  13.04&   1.52&   1.14&   2.60&   1&  9.105&  8.487&  8.359&  \nodata &      \\ 
  78-18   &  &1499&         03 \ 08 \ 23.6& 43 \  02 \ 08&  15.1&  14.70&   1.50& \nodata& \nodata&   4& 10.811& 10.210&  9.962&   40.8 $\pm$ 5.6 &  2 \\ 
  G78-19  & Gl 125  &1507&  03 \ 09 \ 30.8& 45 \ 43 \ 58&  10.2&  10.15&   1.49&   0.99&   2.18&   1&  6.763&  6.076&  5.841&   64.8 $\pm$  4.3 &    1 \\ 
 W 132    &  G 5-20  & &     03 \ 11 \ 48.0& 19 \ 40 \ 15&  11.8&  11.06&   1.49&   0.91&   1.90&   6&  8.024&  7.438&  7.245&  20.6 $\pm$ 2.3 &  2  \\ 
 299- 36  &  &1516&         03 \ 14 \ 12.4& 28 \ 40 \ 41&  15.7&  16.77&   2.15& \nodata& \nodata&   4& 10.979& 10.438& 10.108&   67.0 $\pm$   8.7 &    2 \\ 
   G 78-28 & & &            03 \ 17 \ 12.2& 45 \ 22 \ 22&  13.1&  12.39& \nodata&   1.13&   2.57&   1&  8.411&  7.822&  7.584&  \nodata &      \\ 
 355- 51  &  &1525&         03 \ 17 \ 45.1& 25 \ 15 \  06&  11.4&  11.84&   1.46& \nodata& \nodata&   3&  8.451&  7.892&  7.646&   47.3 $\pm$  3.4 &    1 \\ 
 412- 31  &         & &     03 \ 20 \ 59.6& 18 \ 54 \ 23&  17.6&  19.21& \nodata&   2.23&   4.51&  18& 11.744& 11.043& 10.572&   68.3 $\pm$   0.6 &    4 \\ 
 356- 14  & Gl 140  C & &   03 \ 24 \ 12.8& 23 \ 46 \ 19&  11.0&  11.89&   1.50& 0.97& 2.22&   1&  8.255&  7.687&  7.421&  \nodata &      \\ 
 300-  3  &            & &  03 \ 27 \ 14.3& 27 \ 23 \  08&  11.3&  11.78& \nodata&   0.95&   2.04&   1&  8.577&  7.922&  7.738&   36.7 $\pm$  3.5 &    1 \\ 
 356-106  & & &             03 \ 28 \ 49.5& 26 \ 29 \ 12&  12.7&  13.40& \nodata&   1.20&   2.74&   1&  9.241&  8.668&  8.401&  \nodata &      \\ 
   G 5-43 & Gl 143.3 &1554& 03 \ 31 \ 47.1& 14 \ 19 \ 19&  11.8&  12.27&   1.58& 1.04& 2.31&   1&  8.667&  8.132&  7.880&   51.6 $\pm$  3.1 &  2 \\ 
 653- 13  &         & 176&  03 \ 35 \ 38.5& -8 \ 29 \ 22&  14.9&  14.32&   0.77&   0.41&   0.86&  14& 10.389&  9.798&  9.451&  \nodata &      \\ 
 +16:502B & Gl 150.1B & &   03 \ 43 \ 45.2& 16 \ 40 \  02&  11.4&  10.71&   1.49&   0.96&   2.01&  11&  7.515&  6.869&  6.647&   61.4 $\pm$ 2.4 &    1 \\ 
 +16:502A & Gl 150.1A &  &  03 \ 43 \ 52.5& 16 \ 40 \ 19&  10.3&   9.88&   1.47&   0.90&   1.77&  11&  7.039&  6.381&  6.222&   58.1 $\pm$   2.0 &    1 \\ 
 +34:724  & G 95-53 & &     03 \ 44 \ 30.9& 34 \ 58 \ 23&  10.9&  10.63&   1.38& \nodata& \nodata&   3&  7.914&  7.288&  7.087&   38.5 $\pm$   2.2 &  1 \\ 
  G 6-33  & G7-1     & &     03 \ 45 \ 54.8& 14 \ 42 \ 52&  12.1&  11.92&   1.43& \nodata& \nodata&   5&  8.777&  8.082&  7.877&  \nodata &      \\ 
 +25:613 & Gl 154  &     &  03 \ 46 \ 20.1& 26 \ 12 \ 55&  10.4&   9.60&   1.45& 0.90& 1.84&   19&  6.676&  6.015&  5.823&   68.6 $\pm$   1.8 &    1 \\ 
 593- 68  &         &1604&  03 \ 51 \ 00.0&  00 \ 52 \ 44&  16.5&  18.02& \nodata& \nodata&   4.22&  12& 11.262& 10.592& 10.191&  \nodata &      \\ 
 W 227    &  &1610&         03 \ 52 \ 41.6& 17 \  01 \ 05&  12.9&  13.79&   1.76&   1.37&   3.14&   1&  8.870&  8.322&  8.078&   70.0 $\pm$  13.8 &   2 \\ 
 - 1:565B & Gl 157  B & &   03 \ 57 \ 28.9& -1 \  09 \ 23&  10.8&  11.48&   1.52& \nodata& \nodata&   9&  7.782&  7.148&  6.935&   63.4 $\pm$ 2.0 &    1 \\ 
 32- 16   & &1631&          04 \ 08 \ 11.0& 74 \ 23 \  01&  13.8&  13.34& \nodata&   1.19&   2.68&   1&  9.248&  8.666&  8.423&  \nodata &      \\ 
  G 8-17  & G 39-3   & &     04 \ 14 \ 53.4& 27 \ 45 \ 28&  12.4&  12.68&   1.52& \nodata& \nodata&   5&  8.749&  8.145&  7.873&  \nodata &      \\ 
 415- 18  & G 8-29 & &      04 \ 21 \ 50.0& 21 \ 19 \ 43&  12.4&  13.03&   1.56& \nodata& \nodata&   5&  9.080&  8.413&  8.195&  \nodata &      \\ 
 SA 3-112 & G 248-19  &1663&04 \ 21 \ 57.5& 75 \  08 \ 28&  12.3&  12.16&   1.51&   1.03&   2.33&   1&  8.549&  7.986&  7.760&  \nodata &      \\ 
 +21:652  &Gl 169   &    &  04 \ 29 \ 00.1& 21 \ 55 \ 21&   8.6&   8.30&   1.36&  0.81&  1.62&   3,9&\nodata&\nodata&  4.861&   87.2 $\pm$ 1.0 &    1 \\ 
  G 39-29 & & &             04 \ 38 \ 12.5& 28 \ 13 \ 00&  12.0&  12.51& \nodata&   1.22&   2.82&   1&  8.176&  7.601&  7.330&  \nodata &      \\ 
 +20:802  &Gl 174   &    &  04 \ 41 \ 18.8& 20 \ 54 \  5&   9.0&   8.09&   1.09& 0.65& 1.28&   3,9&  5.856&\nodata&  5.145&   74.1 $\pm$   1.2 &    1 \\ 
  G 39-44 & & &             04 \ 44 \ 26.0& 27 \ 51 \ 44&  12.3&  11.26&   1.53& \nodata& \nodata&   5&  7.918&  7.280&  7.112&  \nodata &      \\ 
 G 39-35  & & &             04 \ 44 \ 37.3& 29 \ 49 \ 16&  13.6&  13.45&   1.60& \nodata& \nodata&   5&  9.635&  9.066&  8.808&  \nodata &      \\ 
  USNO 223 & GJ 1072 &1706& 04 \ 50 \ 50.8& 22 \  07 \ 22&  14.7&  15.20& 1.95&   1.49&   3.40&   1,16&  9.863&  9.339&  8.998&   71.1 $\pm$   5.7 &  2 \\ 
 R 794    & G 85-36 & &     05 \ 01 \ 15.4& 24 \ 52 \ 24&  11.8&  11.51&   1.48& \nodata& \nodata&   4&  8.072&  7.446&  7.221&   34.4 $\pm$  13.4 &    2 \\ 
 891- 52  &         &1729&  05 \ 02 \ 44.2&-31 \ 28 \ 37&  14.2&  14.50& \nodata&   1.24&   2.82&   9& 10.218&  9.756&  9.445&  \nodata &      \\ 
 W 230    & G 85-41 & &     05 \ 07 \ 49.2& 17 \ 58 \ 58&  11.4&  11.80&   1.66& 1.11& 2.49&   1&  8.040&  7.444&  7.173&  \nodata &      \\ 
 R 388    &  &1740&         05 \ 09 \ 09.9& 15 \ 27 \ 34&  12.2&  12.46&   1.45&   1.05&   2.36&   1&  8.774&  8.238&  7.962&   33.7 $\pm$  18.0 &    2 \\ 
 G 85-48  &  &1743&         05 \ 10 \ 57.4& 18 \ 37 \ 36&  13.6&  14.18& \nodata&   1.20&   2.75&   1&  9.915&  9.329&  9.060&  \nodata &      \\ 
 VMa 17   & Gl 192  & &     05 \ 12 \ 42.1& 19 \ 39 \ 56&  10.9&  10.76&   1.53& 1.01& 2.22&  19&  7.339&  6.755&  6.520&   70.4 $\pm$   5.1 &    2 \\ 
 G99-12   &Gl 204   &1763&  05 \ 28 \ 26.1& -3 \ 29 \ 57&   8.4&   7.65&   1.10&   0.69&   1.25&  11&  5.611&\nodata&  4.872&   77.0 $\pm$   0.9 &    1 \\ 
 417-213  & GJ 2043A & &    05 \ 29 \ 27.0& 15 \ 34 \ 38&  11.0&  10.63& \nodata&   0.92&   1.91&   1&  7.528&  6.978&  6.766&   57.5 $\pm$   2.2 &    1 \\ 
 R 43   &  G 97-49 & &      05 \ 33 \ 23.0& 12 \ 21 \ 15&  12.8&  12.57&   1.52& \nodata& \nodata&6&  9.166&  8.561&  8.337&  \nodata &      \\ 
 R 46     & G 97-54 & &     05 \ 34 \ 52.1& 13 \ 52 \ 47&  12.3&  11.81&   1.59& 1.14& 2.60&   1&  7.797&  7.179&  6.914&   80.6 $\pm$  9.8 &    2 \\ 
 G 191-47 &         & &     05 \ 37 \ 03.9& 52 \ 31 \ 24&  10.8&  10.15&   1.12& \nodata& \nodata&   3&  7.986&  7.405&  7.251&   26.1 $\pm$   1.9 &    1 \\ 
 +53:935 & Gl 212  &1775&   05 \ 41 \ 30.7& 53 \ 29 \ 23&   9.7&   9.76&  1.47&   0.95&   2.01&  11,19&  6.593&  5.932&  5.728&   80.1 $\pm$   1.7 &    1 \\ 
 658- 44  & GJ 2045 &1777&  05 \ 42 \ 12.7& -5 \ 27 \ 56&  14.3&  15.28&   1.86& \nodata& \nodata&   4& 10.236&  9.693&  9.363&   78.2 $\pm$   2.7 &    2 \\ 
 57- 46   & &1808&          06 \ 02 \ 25.5& 66 \ 20 \ 40&  14.6&  14.52& \nodata&   1.31&   3.01&   1&  9.855&  9.213&  8.917&  \nodata &      \\ 
 Grw+82:1111 & Gl 226& 215&  06 \ 10 \ 19.7& 82 \  06 \ 25&  11.2&  10.50& \nodata&   1.05&   2.32&  11&  6.884&  6.294&  6.065&  106.3 $\pm$   3.0 &    2 \\ 
  G 192-22 & & &            06 \ 14 \ 02.4& 51 \ 40 \ 08&  12.0&  12.86& \nodata&   1.14&   2.59&   1&  8.857&  8.347&  8.110&   70.0 $\pm$   6.0 &    4 \\ 
 G 101-35 & & &             06 \ 21 \ 13.0& 44 \ 14 \ 30&  12.0&  12.27& \nodata&   1.03&   2.25&   1&  8.737&  8.080&  7.876&  \nodata &      \\ 
 205- 44  & & &             06 \ 31 \ 50.7& 41 \ 29 \ 45&  13.5&  14.83& \nodata&   1.38&   3.27&   1&  9.722&  9.168&  8.831&  \nodata &      \\ 
 VBs 16   & GJ 1092 & 220&  06 \ 49 \ 05.4& 37 \  06 \ 53&  13.2&  13.78& \nodata&   1.21&   2.78&   1&  9.548&  9.051&  8.794&   75.0 $\pm$   2.2 &    2 \\ 
 W 294    & Gl 251  &1879&  06 \ 54 \ 49.0& 33 \ 16 \  05&  10.8&  10.03& \nodata&   1.13&   2.53&  11&  6.097&\nodata&  5.282&  181.3 $\pm$   1.9 &    1 \\ 
 +40:1758B & G 107-38 & &   06 \ 56 \ 28.4& 40 \  05 \ 05&  10.7&  11.10&   1.43& 0.93& 1.95&   1&  8.024&  7.349&  7.182&   37.2 $\pm$   4.2 &    2 \\ 
  G 107-36 & &1883&         06 \ 56 \ 30.9& 44 \  01 \ 56&  13.7&  14.39& \nodata&   1.24&   2.86&   1&  9.939&  9.340&  9.080&  \nodata &      \\ 
 +30:1367A & Gl 254  & &    06 \ 57 \ 04.6& 30 \ 45 \ 23&   9.9&   9.68&   1.36& \nodata& \nodata&   3&  7.075&  6.422&  6.277&   53.7 $\pm$   1.9 &    1 \\ 
  G 109-35 & GJ 1093 & 223& 06 \ 59 \ 28.6& 19 \ 20 \ 57&  14.1&  14.52&   1.43& 1.90& 3.33&  12&  9.147&  8.520&  8.195&  128.8 $\pm$   3.5 &    2 \\ 
 255- 11  & & &             07 \ 03 \ 23.1& 34 \ 41 \ 51&  12.1&  13.17& \nodata&   1.24&   2.84&   1&  8.766&  8.191&  7.929&  \nodata &      \\ 
 Grw+68:2911 & Gl 258  & &  07 \ 04 \ 25.9& 68 \ 17 \ 19&  12.1&  11.96&   1.53& 1.09& 2.46&   1&  8.101&  7.508&  7.288&   65.4 $\pm$   2.9 &    1 \\ 
 R 874    & G 88-4 & &      07 \ 04 \ 49.6& 24 \ 59 \ 55&  11.7&  11.62&   1.48& \nodata& \nodata&   5&  8.240&  7.632&  7.395&  \nodata &      \\ 
   G 87-23 &         & &    07 \ 06 \ 32.5& 34 \ 27 \ 01&  12.0&  11.13&   1.28& \nodata& \nodata&   5&  8.661&  8.050&  7.897&  35.8 $\pm$ 13.4 &  2  \\ 
  G 107-48 & & &            07 \ 07 \ 37.7& 48 \ 41 \ 13&  12.3&  13.40& \nodata& 1.24& 2.84&   1&  9.097&  8.526&  8.250&  \nodata &      \\ 
 Grw+67:2334 & G 250-34 & & 07 \ 07 \ 50.4& 67 \ 12 \ 04&  11.7&  11.17&   1.50& \nodata& \nodata&  3&  7.836&  7.213&  7.037&   56.5 $\pm$   2.2 &    1 \\ 
 34-161   & G 251-27 & &    07 \ 09 \ 32.4& 69 \ 50 \ 57&  12.1&  12.54& \nodata& 1.06& 2.36&   1&  8.853&  8.266&  8.027&  \nodata &      \\ 
  G109-55 & Gl 268.3A & &   07 \ 16 \ 19.7& 27 \  08 \ 33&  11.4&  10.83&   1.52& 1.10& 2.48&   1,3&  7.021&  6.442&  6.189&   81.1 $\pm$   2.4 &    1 \\ 
  G 88-19 & &6119&          07 \ 17 \ 29.9& 19 \ 34 \ 17&  12.2&  12.79& \nodata&   1.10&   2.47&   1&  9.030&  8.432&  8.173&   47.1 $\pm$   2.2 &    2 \\ 
 R 987    & G107-061 & &    07 \ 18 \  08.1& 39 \ 16 \ 29&  10.3&  10.34& \nodata&   0.95&   2.00&   1&  7.202&  6.595&  6.381&   69.2 $\pm$   2.2 &    1 \\ 
 R 878    & G 88- 28 &   &  07 \ 27 \ 28.6& 22 \  02 \ 38&  10.5&  11.25& \nodata&   0.99&   2.16&   1&  7.773&  7.142&  6.934&   51.7 $\pm$   2.4 &    1 \\ 
 R 989   & Gl 277B & &      07 \ 31 \ 57.3& 36 \ 13 \ 47&  11.6&  11.81& 1.52&   1.19&   2.71&  11,19&  7.595&  6.989&  6.763&   84.9 $\pm$   2.5 &   2.5 \\ 
 +36:1638 & Gl 277Aa & &    07 \ 31 \ 57.7& 36 \ 13 \ 10&  10.6&  10.59& 1.47&   1.08&   2.41&  11,19&  6.793&  6.187&  5.933&   84.9 $\pm$   2.5 &    2 \\ 
 G 88-35  & & &             07 \ 32 \ 02.1& 17 \ 19 \ 12&  14.2&  13.48& \nodata& 1.03& 2.30&   1&  9.720&  9.172&  8.903&   40.4 $\pm$   6.1 &    2 \\ 
  G 88-36 & & &             07 \ 32 \ 02.9& 17 \ 19 \ 10&  12.1&  11.00&   1.40& 0.87& 1.75&   1,3&  8.131&  7.493&  7.297&   28.9 $\pm$   3.4 &    1 \\ 
  G 90-16 & LTT17998 & &    07 \ 39 \ 35.8& 33 \ 27 \ 45&  11.4&  11.83& \nodata&   1.01&   2.21&   1&  8.398&  7.751&  7.565&   28.0 $\pm$   2.1 &    1 \\ 
 +19:1797 &  & &            07 \ 40 \ 51.1& 19 \ 35 \ 21&  10.7&   9.93&   1.15& 0.68& 1.27& 1&  7.853&  7.275&  7.133&   24.0 $\pm$   1.6 &    1 \\ 
 17-243   &         &5126&  07 \ 41 \ 45.1& 75 \  01 \ 02&  13.3&  13.01& \nodata&   1.00&   2.23&   1&  9.542&  8.916&  8.664&  \nodata &      \\ 
 +37:1776 & G 90-19  & &    07 \ 48 \ 46.6& 36 \ 40 \ 16&  11.0&  10.02&   1.15& \nodata& \nodata&   3&  7.959&  7.402&  7.264&   24.2 $\pm$ 2.2 &    1 \\ 
 424-  4  &  & &            07 \ 59 \ 05.8& 15 \ 23 \ 29&  11.8&  12.33& \nodata&   1.01&   2.25&   1&  8.814&  8.217&  7.982&  \nodata &      \\ 
 G 194-7  &  &1976&         08 \ 03 \ 19.5& 52 \ 50 \ 38&  10.8&  11.38&   1.50&   0.98&   2.12&   1&  8.064&  7.472&  7.229&   32.1 $\pm$  4.3 &    1 \\ 
 +34:1740 & GJ 1107 & &     08 \ 05 \ 42.1& 34 \  04 \ 39&  11.2&  10.14&   1.34& 0.79& .53& 1&  7.642&  7.010&  6.879&   36.5 $\pm$   1.9 &    1 \\ 
 35-148  & &1983&           08 \ 08 \ 00.2& 71 \ 55 \ 17&  14.7&  14.77& \nodata&   1.14&   2.57&   1& 10.815& 10.264& 10.061& 29.7 $\pm$ 6.5 &  2  \\ 
 366- 45  & G 40-9 & &      08 \ 09 \ 30.9& 21 \ 54 \ 17&  11.3&  11.80& \nodata&   1.01&   2.22&   1&  8.296&  7.687&  7.486&   46.3 $\pm$ 3.3 &    1 \\ 
 G 111-61 & &1988&          08 \ 12 \ 26.5& 43 \  09 \ 29&  13.6&  14.26& \nodata&   1.18&   2.74&   1&  9.979&  9.387&  9.065&  \nodata &      \\ 
 367- 67  & G 40-16    &6143&  08 \ 17 \ 31.7& 20 \ 59 \ 52&  12.5&  12.54&   1.49& \nodata& \nodata&   5&  8.955&  8.378&  8.128&  \nodata &      \\ 
  G 90-52 & & &             08 \ 17 \ 51.2& 31 \  07 \ 45&  11.8&  11.22&   1.49& \nodata& \nodata&   5&  7.975&  7.331&  7.100&  \nodata &      \\ 
 425- 14  & GJ 1110 &2011&  08 \ 28 \ 12.7& 20 \  08 \ 22&  13.3&  13.12&   1.47&   1.07&   2.41&   1&  9.382&  8.850&  8.634&   45.2 $\pm$ 3.2 &    2 \\ 
 Vyss.    & Gl 308AB & 247& 08 \ 28 \ 22.2& 35 \  00 \ 59&  10.8&  10.73&   1.55&   0.94&   1.94&   1&  7.669&  7.069&  6.844&   51.2 $\pm$   6.6 &    1 \\ 
  G 51-15 & GJ 1111 & 248&  08 \ 29 \ 49.5& 26 \ 46 \ 34&  14.4&  14.90&   2.04&   1.97&   4.22&  11&  8.189&  7.595&  7.232&  275.8 $\pm$ 3.0 &    2 \\ 
 725- 15  &  &2024&         08 \ 31 \ 23.4&-10 \ 29 \ 53&  14.4&  15.00& \nodata&   1.41&   3.25&   9& 10.062&  9.509&  9.157&  \nodata &      \\ 
 35-219   &   &2025&        08 \ 31 \ 29.9& 73 \  03 \ 45&  13.1&  12.92&   1.57&   1.18&   2.71&   1&  8.786&  8.222&  7.953&   82.8 $\pm$   20.8 &    2 \\ 
 425-  7 & GJ 2069B & &     08 \ 31 \ 37.4& 19 \ 23 \ 49&  13.4&  13.32&   \nodata& 1.30& 3.02&  1&  8.649&  8.067&  7.736&   78.1 $\pm$  5.7 &    1.5 \\ 
 425- 72  & GJ 2069Aa & &   08 \ 31 \ 37.5& 19 \ 23 \ 39&  11.8&  11.90&   1.85& 1.21& 2.80&   1,3&  7.536&  6.912&  6.626&   78.1 $\pm$   5.7 &    1 \\ 
 605- 23  &  &2026&         08 \ 32 \ 30.4& -1 \ 34 \ 38&  17.5&  18.44&   2.10& \nodata&   4.17&  12& 12.047& 11.476& 11.151&   50.8 $\pm$   0.5 &  2 \\ 
 59-360   &  & 250&         08 \ 35 \ 49.1& 68 \  04 \ 09&  12.4&  11.64&   1.55&   1.07&   2.44&  11&  7.877&  7.302&  7.084&   77.6 $\pm$   4.5 &    2 \\ 
 +67:552 & Gl 310  & 251 &  08 \ 36 \ 25.6& 67 \ 17 \ 42&   9.3&   9.32&   1.43&   0.90&   1.84&   1&  6.420&  5.771&  5.557&   72.0 $\pm$   1.3 &    1 \\ 
  35-258  &         & &     08 \ 36 \ 49.6& 69 \ 49 \ 17&  11.8&  11.77& \nodata&   0.91&   1.87&   1&  8.849&  8.293&  8.050&  \nodata &      \\ 
 G 9-11   &  &2029&         08 \ 37 \ 07.9& 15 \  07 \ 47&  11.8&  11.79&   1.46&   1.05&   2.35&   1&  8.093&  7.545&  7.308&   52.7 $\pm$  15.2 &    1 \\ 
  G 40-31 & G 51-19  & &     08 \ 37 \ 22.8& 26 \ 12 \ 24&  13.4&  14.17&   1.54& \nodata& \nodata&   5&  9.762&  9.168&  8.919&  \nodata &      \\ 
 17-187   & &2031&          08 \ 38 \ 35.4& 75 \ 47 \ 46&  14.0&  14.15& \nodata&   1.14&   2.63&   1& 10.149&  9.641&  9.387&  \nodata &      \\ 
 726-  6  &  &2046&         08 \ 44 \ 22.3&-10 \ 24 \ 11&  14.0&  13.99& \nodata&   1.16&   2.69&   1&  9.768&  9.222&  8.958&  \nodata &      \\ 
 R 622    & GJ 1114 &2060&  08 \ 51 \ 43.8& 18 \  07 \ 29&  11.2&  11.55&   1.52&   0.98&   2.11&   1&  8.237&  7.709&  7.523&   55.5 $\pm$   3.5 &    1 \\ 
 +28:1660B & Gl 324B &2063& 08 \ 52 \ 40.9& 28 \ 18 \ 59&  12.7&  13.14&   1.64& 1.33& 3.00&   9&  8.560&  7.979&  7.651&   76.8 $\pm$   2.4 &    2 \\ 
 666-  9  &         &2065&  08 \ 53 \ 36.2& -3 \ 29 \ 32&  17.9&  18.80& \nodata& \nodata&   4.36&  12& 11.185& 10.468&  9.972&  117.3 $\pm$ 1.5  & 2  \\ 
 666- 11  &         & 254&  08 \ 54 \ 12.2& -8 \  04 \ 59&  16.4&  17.41&   1.75&   1.90&   3.97&  12& 11.538& 11.079& 10.805&  \nodata &      \\ 
  LP426-40 & GJ 1116A &2076&08 \ 58 \ 15.1& 19 \ 45 \ 47&  12.8&  13.65& \nodata&   1.68&   3.82&   1&  7.776&  7.232&  6.872&  191.2 $\pm$   2.5 &    2 \\ 
 165- 10 & GJ 1119 &2092&   09 \ 00 \ 32.5& 46 \ 35 \ 11&  12.5&  13.32& \nodata&   1.32&   3.04&   1&  8.630&  8.048&  7.748&   96.9 $\pm$   2.7 &    3 \\ 
 60-179   & G 234-53 & &    09 \ 02 \ 52.8& 68 \  03 \ 46&  12.3&  12.65& \nodata&   1.18&   2.72&   1&  8.448&  7.986&  7.685&   98.0 $\pm$   10.6 &    2 \\ 
 645- 23  &  &2106&         09 \ 07 \ 02.7&-22 \  08 \ 49&  14.0&  14.19& \nodata&   1.32&   3.05&   8&  9.516&  8.955&  8.614&  \nodata &      \\ 
 60-205   & G 234-56 & &    09 \ 08 \ 46.0& 66 \ 35 \ 38&  13.1&  12.96& \nodata&   1.11&   2.50&   1&  9.158&  8.650&  8.406&  \nodata &      \\ 
  G 47-28 &  &5146&         09 \ 12 \ 02.7& 27 \ 54 \ 24&  11.3&  12.28& \nodata&   1.11&   2.50&   1&  8.464&  7.788&  7.543&  35.9 $\pm$ 9.7 &  2  \\ 
   G 47-31 &         &2121& 09 \ 16 \ 05.2& 29 \ 19 \ 44&  12.3&  12.37&   1.43& 1.07& 2.28&   5,9&  8.875&  8.322&  8.126&  \nodata &      \\ 
   G 47-33 & LTT12449 & &   09 \ 18 \ 46.2& 26 \ 45 \ 11&  11.3&  11.77&   1.50& \nodata& \nodata&   5&  8.257&  7.641&  7.410&  \nodata &      \\ 
 G 47-34  &         & &     09 \ 20 \ 21.3& 32 \ 21 \ 47&  13.1&  13.55&   1.53& \nodata& \nodata&   5&  9.597&  8.954&  8.662&  \nodata &      \\ 
  G 115-71 & & &            09 \ 21 \ 49.1& 43 \ 30 \ 28&  13.3&  14.02& \nodata&   1.29&   2.93&   1&  9.452&  8.826&  8.528&  \nodata &      \\ 
 G 161-34 & Gl 347B &2146&  09 \ 28 \ 55.7& -7 \ 22 \ 11&  14.8&  15.04&   1.84&   1.32&   3.03&  11& 10.397&  9.887&  9.556&   60.5 $\pm$  4.1 &    2.5 \\ 
 370- 26  &         & 269&  09 \ 29 \ 11.1& 25 \ 58 \ 09&  15.8&  16.43&   1.73&   1.66&   3.61&  13& 10.928& 10.339&  9.973&  \nodata &      \\ 
 314- 20 &Gl 354.1B & &     09 \ 32 \ 48.2& 26 \ 59 \ 44&  14.6&  14.70&  \nodata& \nodata& \nodata&   4& 10.337&  9.815&  9.437&   56.4 $\pm$  0.9 &    1 \\ 
 728-  7  &         & &     09 \ 35 \ 59.7&-13 \ 20 \ 25&  15.5&  15.52&   1.60& \nodata& \nodata&  14& 11.466& 10.835& 10.519&  \nodata &      \\ 
 Grw+70:4336 & Gl 362&2178&  09 \ 42 \ 51.8& 70 \  02 \ 22&  11.3&  11.24&   1.52&   1.11&   2.53&   1&  7.328&  6.755&  6.467&   86.7 $\pm$   2.2 &    1 \\ 
  G 117-36 &         & &    09 \ 43 \ 40.5& 36 \ 24 \ 58&  11.0&  10.77&   1.33& \nodata& \nodata&   3&  8.342&  7.681&  7.372&   19.9 $\pm$   4.2 &    1 \\ 
 +70:578  & G 252-45  &  &  09 \ 48 \ 49.8& 69 \ 45 \ 55&  10.4&   9.70&   1.55& \nodata& \nodata&   3&  7.493&  6.918&  6.823&   31.2 $\pm$   1.4 &    1 \\ 
  G 116-60 &         & &    09 \ 52 \ 31.6& 45 \  03 \ 53&  13.3&  13.72& \nodata&   1.15&   2.61&   1&  9.742&  9.108&  8.866&  \nodata &      \\ 
 W 327    &         & &     09 \ 53 \ 30.9& 35 \ 34 \ 17&  12.8&  13.17& \nodata&   1.08&   2.41&   1&  9.309&  8.693&  8.461&  \nodata &      \\ 
 W 330    & G 116-65 & &    09 \ 55 \ 43.6& 35 \ 21 \ 42&  12.2&  12.73& \nodata&   1.11&   2.52&   1&  8.843&  8.282&  8.060&  \nodata &      \\ 
   G 49-32 &  &2212&        09 \ 56 \ 27.0& 22 \ 39 \ 01&  13.4&  14.20& \nodata& 1.29& 2.98&   9&  9.619&  9.021&  8.748&  \nodata &      \\ 
  G 146-5 & & &             09 \ 59 \ 45.9& 47 \ 12 \ 11&  13.4&  14.09& \nodata&   1.22&   2.81&   1&  9.771&  9.213&  8.939&  \nodata &      \\ 
 G 43-23  & & &             10 \ 02 \ 42.4& 14 \ 59 \ 13&  13.6&  14.23&   1.70& \nodata& \nodata&   4&  9.632&  9.123&  8.792&  \nodata &      \\ 
 F I-285  &  &2220&         10 \ 06 \ 43.8& 41 \ 42 \ 53&  11.0&  11.33&   1.51&   0.94&   1.97&   1&  8.241&  7.641&  7.416&   45.0 $\pm$ 2.6 &    1 \\ 
   G 118-43 & & &           10 \ 15 \ 06.9& 31 \ 25 \ 11&  12.9&  13.60& \nodata&   1.19&   2.74&   1&  9.410&  8.780&  8.410&  \nodata &      \\ 
 +20:2465 & Gl 388  &     & 10 \ 19 \ 36.3& 19 \ 52 \ 12&   9.8&   9.40&   1.54& 1.10& 2.51&  19&  5.458&\nodata&  4.572&  204.6 $\pm$   2.8 &    2 \\ 
 W 356    &  G 118-53  & &  10 \ 22 \ 05.1& 36 \ 55 \ 25&  10.9&  10.62&   1.37& 0.81 & 1.60&   1&  7.993&  7.383&  7.204&   32.3 $\pm$   1.7 &    1 \\ 
 G 54-26  &  &2260&         10 \ 25 \ 30.3& 26 \ 23 \ 18&  13.4&  13.19&   1.57& 1.20& 2.74&   4,9&  9.032&  8.402&  8.144&  \nodata &      \\ 
  G 118-66 &  &2274&        10 \ 30 \ 23.7& 32 \ 50 \ 13&  12.7&  12.72&   1.45&   1.08&   2.47&   1&  8.898&  8.318&  8.041&  \nodata &      \\ 
  37-179  &  & 283&         10 \ 35 \ 27.2& 69 \ 26 \ 59&  12.0&  11.95&   1.53&   1.12&   2.61&  11&  7.883&  7.378&  7.144&   75.9 $\pm$   3.8 &    2 \\ 
 316-400  &         & 286&  10 \ 37 \ 28.9& 30 \ 11 \ 11&  17.8&  17.74& \nodata& \nodata& \nodata&  15& 11.867& 11.294& 10.986&  \nodata &      \\ 
 263- 15  & GJ 1134 & 287&  10 \ 41 \ 38.0& 37 \ 36 \ 39&  11.8&  12.98&   1.61&   1.26&   2.91&   1&  8.493&  8.007&  7.695&   96.7 $\pm$   2.3 &    2 \\ 
 731- 58  &  & 292&         10 \ 48 \ 12.5&-11 \ 20 \ 08&  14.8&  15.73& \nodata&   2.14&   4.38&  11&  8.850&  8.264&  7.967&  220.3 $\pm$   3.6 &    2 \\ 
 263- 29  & GJ 1138A & 293& 10 \ 49 \ 45.6& 35 \ 32 \ 51&  11.8&  13.10&   1.59&   1.25&   2.93&  11&  8.541&  8.022&  7.722&  102.9 $\pm$   3.2 &    2 \\ 
  LHS 2317 &  &2317&        10 \ 50 \ 25.9& 33 \  06 \ 05&  11.8&  13.07&   1.52&   1.16&   2.69&   1&  8.906&  8.257&  8.023&   43.6 $\pm$   2.8 &    2 \\ 
 +70:639  & Gl 406.1 &2334& 10 \ 57 \ 38.1& 69 \ 35 \ 47&  10.5&  10.27&   1.39&   0.85&   1.70&   1&  7.517&  6.874&  6.721&   43.4 $\pm$   1.5 &    1 \\ 
  G 147-11 &  &2337&        10 \ 59 \ 06.3& 30 \ 15 \ 12&  14.6&  15.36&   1.75& \nodata& \nodata&   4& 10.571&  9.933&  9.673&   44.8 $\pm$   5.8 &   2 \\ 
 R 104    & Gl 408  &6193&  11 \ 00 \ 04.3& 22 \ 49 \ 59&  10.1&  10.02& \nodata&   1.07&   2.38&  11&  6.322&  5.749&  5.497&  151.1 $\pm$   1.6 &    1 \\ 
 37-257   &         & &     11 \ 00 \ 23.8& 72 \ 52 \ 24&  12.3&  12.33& \nodata&   1.00&   2.18&   1&  8.905&  8.367&  8.230&  \nodata &      \\ 
 +44:2051A & Gl 412A &  38& 11 \ 05 \ 29.0& 43 \ 31 \ 35&   8.7&   8.77&   1.57&   0.98&   2.07&   1&  5.529&\nodata&  4.746&  188.8 $\pm$   6.1 &    2 \\ 
 +44:2051B & Gl 412B &  39& 11 \ 05 \ 31.3& 43 \ 31 \ 16&  14.0&  14.44&   2.08&   1.66&   3.77&  11&  8.735&  8.165&  7.828&  188.8 $\pm$   6.1 &    2 \\ 
 F I-645  & G 176-8 & &     11 \ 05 \ 33.6& 45 \  00 \ 31&  11.1&  11.11& \nodata&   0.93&   1.92&   1&  8.099&  7.429&  7.215&   30.0 $\pm$   2.3 &    1 \\ 
  CW UMa  & G 119-62    & & 11 \ 11 \ 51.7& 33 \ 32 \ 11&  11.2&  12.38& \nodata&   1.16&   2.66&   1&  8.294&  7.755&  7.486&   68.3 $\pm$  10.6 &    2 \\ 
 +74:456C & Gl 420B & &     11 \ 15 \ 11.0& 73 \ 28 \ 36&  10.7&  11.40& \nodata& \nodata& \nodata&   3&  7.855&  7.266&  7.001&   68.1 $\pm$  1.2 &    1 \\ 
 432- 24  & G 56-26 &6199&  11 \ 15 \ 12.4& 19 \ 27 \ 12&  12.2&  12.87& \nodata&   1.14&   2.61&   1&  8.906&  8.350&  8.088&  \nodata &      \\ 
 169- 22  & &2395&          11 \ 19 \ 30.5& 46 \ 41 \ 43&  13.9&  15.78& \nodata&   1.68&   3.78&   1& 10.094&  9.519&  9.222&  \nodata &      \\ 
 +66:717  & Gl 424  &  41 & 11 \ 20 \ 05.2& 65 \ 50 \ 47&   9.3&   9.32&   1.42&   0.90&   1.88&   1&  6.291&  5.734&  5.504&  111.7 $\pm$   3.8 &    2 \\ 
  G 176-34 & &2403&         11 \ 25 \ 00.6& 43 \ 19 \ 39&  14.3&  15.08& \nodata&   1.34&   3.08&   1& 10.285&  9.778&  9.468&  \nodata &      \\ 
 673- 13  &  &2428&         11 \ 35 \ 07.3& -5 \ 39 \ 21&  14.0&  14.85& \nodata&   1.31&   2.99&   1& 10.236&  9.648&  9.326&  \nodata &      \\ 
  G 122-34 &  &2430&        11 \ 35 \ 31.9& 38 \ 55 \ 37&  12.7&  13.12&   1.55&   1.16&   2.66&   1&  9.011&  8.430&  8.178&  \nodata &      \\ 
 +40:2442 & G 122-36 &2432& 11 \ 36 \ 40.8& 39 \ 11 \ 27&  10.4&  10.03&   1.36&   0.81&   1.60&   1&  7.401&  6.805&  6.610&   41.0 $\pm$   1.5 &    1 \\ 
 R 112    & & &             11 \ 37 \ 38.9& 58 \ 42 \ 42&  12.2&  12.57& \nodata&   1.04&   2.32&   1&  8.958&  8.342&  8.096&  \nodata &      \\ 
 R 115    & G 56-51 & &     11 \ 42 \ 01.7& 14 \ 46 \ 35&  12.7&  12.58&   1.48& \nodata& \nodata&   5&  8.861&  8.186&  7.954&  \nodata &      \\ 
 375- 25  &         & &     11 \ 43 \ 23.6& 25 \ 18 \ 13&  13.0&  13.83& \nodata&   1.21&   2.79&   1&  9.529&  8.872&  8.639&  \nodata &      \\ 
 433- 47  &         & &     11 \ 45 \ 11.9& 18 \ 20 \ 58&  12.5&  13.27&   1.47& \nodata& \nodata&   5&  9.156&  8.510&  8.263&  \nodata &      \\ 
 38-393   &         & &     11 \ 47 \ 05.4& 70 \  01 \ 58&  13.5&  13.60& \nodata&   1.22&   2.80&   1&  9.307&  8.756&  8.422&  \nodata &      \\ 
 +29:2228 & Gl 452.4 &    & 11 \ 54 \ 57.4& 28 \ 44 \ 15&  10.5&  10.53&   1.39& 0.84& 1.68&   1&  7.798&  7.144&  6.988&   34.8 $\pm$   2.0 &    1 \\ 
 G 122-58 & & &             11 \ 58 \ 17.6& 42 \ 34 \ 29&  13.5&  14.08& \nodata&   1.24&   2.87&   1&  9.547&  8.975&  8.708&  \nodata &      \\ 
  G 122-60 & & &            11 \ 58 \ 59.4& 42 \ 39 \ 39&  11.7&  12.07& \nodata&   1.01&   2.21&   1&  8.587&  8.005&  7.783&  \nodata &      \\ 
 SA 56-27 & Gl 455  &2497&  12 \ 02 \ 18.1& 28 \ 35 \ 14&  12.9&  12.86&   1.80&   1.12&   2.50&   1&  9.097&  8.611&  8.385&   49.4 $\pm$   3.9 &    2 \\ 
  G 198-19 & &2503&         12 \ 03 \ 17.6& 38 \ 52 \ 48&  14.2&  14.66& \nodata&   1.20&   2.77&   1& 10.287&  9.731&  9.479&  \nodata &      \\ 
 R 689  & G 237-43 &6220&   12 \ 05 \ 29.8& 69 \ 32 \ 22&  12.6&  13.07& \nodata& 1.22& 2.80&   1&  8.740&  8.166&  7.898&   60.2 $\pm$  13.4 &   2 \\ 
 G 123-8  & Wo 9393 & &     12 \ 10 \ 56.8& 41 \  03 \ 27&  10.8&  10.61&   1.34& \nodata& \nodata&   3&  7.870&  7.309&  7.066&   47.0 $\pm$   1.9 &    1 \\ 
 +55:1519B & Gl 458B & &    12 \ 12 \ 21.1& 54 \ 29 \ 23&  12.8&  13.33&   1.61& \nodata& \nodata&   4&  9.177&  8.641&  8.399&   75.1 $\pm$  15.0 &    2 \\ 
 U 40- 83 & G 123-13 & &    12 \ 12 \ 29.4& 39 \ 40 \ 28&  11.4&  11.40& \nodata&   0.97&   2.10&   1&  8.109&  7.492&  7.271&   34.1 $\pm$   7.6 &    1 \\ 
  G 123-16 & & &            12 \ 15 \ 28.4& 39 \ 11 \ 14&  11.7&  11.89& \nodata&   0.98&   2.11&   1&  8.654&  7.988&  7.782&  \nodata &      \\ 
 554- 64  & GJ 1155A &2541& 12 \ 16 \ 51.9&  02 \ 58 \ 04&  12.8&  13.16& \nodata&   1.08&   2.50&   1&  9.220&  8.648&  8.412&   46.3 $\pm$   3.4 &    2 \\ 
 +29:2279 & Gl 459.3 &2544& 12 \ 19 \ 24.2& 28 \ 22 \ 56&  10.8&  10.64&   1.46&   0.92&   1.90&   1&  7.692&  7.036&  6.802&   40.6 $\pm$   1.9 &    1 \\ 
 R 690    & Gl 463  &2551&  12 \ 23 \ 00.3& 64 \  01 \ 50&  11.3&  11.59&   1.46&   1.04&   2.35&   1&  7.929&  7.333&  7.108&   55.5 $\pm$   2.3 &    1 \\ 
 +21:2415 &  G 59-17  & &   12 \ 23 \ 26.9& 20 \ 17 \ 27&  10.7&  10.02&   1.07& \nodata& \nodata&   3&  7.842&  7.309&  7.197&   22.3 $\pm$   1.5 &    1 \\ 
  64-194 & G 237-64 & &     12 \ 23 \ 33.1& 67 \ 11 \ 18&  11.4&  11.25& \nodata& 1.06& 2.37&   1&  7.586&  7.079&  6.804&   77.0 $\pm$   5.7 &    1 \\ 
  G 123-35 & & &            12 \ 29 \ 02.9& 41 \ 43 \ 50&  12.6&  12.90& \nodata&   1.18&   2.72&   1&  8.811&  8.189&  7.927&  \nodata &      \\ 
 130-225  & GJ 1159A & 331& 12 \ 29 \ 14.5& 53 \ 32 \ 44&  14.0&  14.21& \nodata&   1.17&   2.73&  11& 10.006&  9.506&  9.228&   39.9 $\pm$   1.0 &    3 \\ 
 W 419   &         & &      12 \ 32 \ 18.6& 12 \ 10 \ 23&  13.7&  12.50&   1.42& \nodata& \nodata&   5&  9.620&  9.020&  8.857&  \nodata &      \\ 
 20-375   &  &2610&         12 \ 42 \ 25.2& 77 \ 53 \ 20&  15.1&  15.84&   1.86& \nodata& \nodata&   4& 11.221& 10.716& 10.380&  \nodata &      \\ 
 LHS 2613 &  &2613&         12 \ 42 \ 49.9& 41 \ 53 \ 47&  11.7&  12.31&   1.58&   1.20&   2.74&   1&  8.123&  7.504&  7.246&  94.2 $\pm$ 11.1 &  2  \\ 
  G 59-37 & GJ 1163 & &     12 \ 43 \ 36.0& 25 \  06 \ 21&  12.0&  12.91& \nodata&   1.13&   2.56&   1&  8.953&  8.386&  8.082&  \nodata &      \\ 
 R 991    & G 123-60 &2633& 12 \ 47 \ 01.0& 46 \ 37 \ 33&  11.1&  11.76&   1.50&   1.05&   2.36&   1&  8.085&  7.470&  7.223&   49.9 $\pm$   2.3 &    1 \\ 
 436- 19 &         & &      12 \ 49 \ 42.3& 16 \ 12 \ 35&  11.8&  11.43& \nodata&   0.81&   1.63&   1&  8.808&  8.165&  8.007&  \nodata &      \\ 
  G 199-51 &  &2659&        12 \ 59 \ 27.4& 56 \ 33 \ 46&  13.1&  13.22&   1.56&   1.09&   2.45&   1&  9.433&  8.862&  8.604&  \nodata &      \\ 
  G 123-84 &  &2672&        13 \ 02 \ 47.5& 41 \ 31 \ 09&  12.4&  12.95&   1.51&   1.11&   2.55&   1&  9.057&  8.449&  8.162&  \nodata &      \\ 
 322-836  & GJ 1167  & &    13 \ 09 \ 34.9& 28 \ 59 \ 06&  13.8&  14.15&   1.68& \nodata& 2.93&  21&  9.501&  8.902&  8.606&  86.6 $\pm$ 14.8 & 2   \\ 
 G 177-25 & &2686&          13 \ 10 \ 12.6& 47 \ 45 \ 19&  13.8&  14.52& \nodata&   1.41&   3.26&   1&  9.563&  8.973&  8.676&  \nodata &      \\ 
 378-774  & GJ 1168 &2695&  13 \ 13 \ 04.7& 20 \ 11 \ 26&  12.3&  12.91&   1.52&   1.16&   2.64&   1&  8.870&  8.242&  8.012&  \nodata &      \\ 
  G 164-62 & GJ 1170 & &    13 \ 17 \ 58.4& 36 \ 17 \ 57&  11.5&  11.29&   1.42& 0.92& 1.98&   1&  8.135&  7.533&  7.360&   46.3 $\pm$   2.1 &    1 \\ 
 +35:2436A & Gl 507AB&2716& 13 \ 19 \ 33.5& 35 \  06 \ 37&   9.7&   9.52&   1.49&   0.94&   1.99&   1&  6.362&  5.763&  5.538&   76.0 $\pm$ 3.3 &    1 \\ 
 R 1007   & Gl 507.1 & &    13 \ 19 \ 40.1& 33 \ 20 \ 47&  10.8&  10.62&   1.47& 0.97& 2.11&   19&  7.244&  6.606&  6.374&   57.5 $\pm$ 2.3 &    1 \\ 
 +35:2409 & Gl 508.2 &2724& 13 \ 20 \ 57.9& 34 \ 16 \ 44&  10.6&  10.63&   1.44&   0.95&   2.03&   1&  7.405&  6.799&  6.549&   62.1 $\pm$   1.8 &    1 \\ 
 66-284   & &2751&          13 \ 33 \ 15.8& 62 \ 25 \ 38&  13.9&  14.51& \nodata&   1.18&   2.71&   1& 10.284&  9.649&  9.374&  \nodata &      \\ 
 R 1021   & LTT13962 & &    13 \ 36 \ 55.2& 22 \ 58 \ 01&  12.1&  12.66& \nodata&   1.06&   2.37&   1&  8.936&  8.404&  8.122&  \nodata &      \\ 
 +46:1889 & Gl 521  & &     13 \ 39 \ 24.0& 46 \ 11 \ 10&  10.0&  10.23&   1.40& 0.94& 2.02&  9&  7.066&  6.501&  6.282&   75.4 $\pm$ 1.6 &    1 \\ 
 R 1026   & GJ 1174 & 357&  13 \ 40 \ 08.9& 43 \ 46 \ 37&  12.3&  12.78&   1.60&   1.19&   2.70&  11&  8.550&  8.030&  7.730&   63.6 $\pm$   3.8 &    3 \\ 
 USNO 735 &  &2777&         13 \ 40 \ 18.9& 47 \ 12 \ 29&  14.9&  15.30&   1.73& \nodata& \nodata&  16& 10.684& 10.130&  9.833&   44.4 $\pm$   5.3 &  2 \\ 
 R 1015   &  &2784&         13 \ 42 \ 43.2& 33 \ 17 \ 25&  11.4&  11.97&   1.64&   1.18&   2.69&   1&  7.804&  7.208&  6.969&  109.9 $\pm$   3.2 &    1 \\ 
 +15:2620 & Gl 526  &  47 & 13 \ 45 \ 43.5& 14 \ 53 \ 31&   8.5&   8.46&   1.44&   0.96&   2.07&   1&\nodata&\nodata&  4.432&  184.6 $\pm$  2.8 &    2 \\ 
 R 1019   & G 165-33 &6261& 13 \ 50 \ 51.8& 36 \ 44 \ 16&  12.8&  13.65& \nodata&   1.24&   2.84&   1&  9.288&  8.693&  8.408&  \nodata &      \\ 
 912- 32  &  &2826&         13 \ 56 \ 20.6&-28 \  03 \ 49&  14.3&  15.30& \nodata&   1.39&   3.20&   9& 10.457&  9.873&  9.577&  \nodata &      \\ 
 Ox+25:86067&G 150-54&2837& 13 \ 59 \ 21.6& 25 \ 14 \ 23&  11.2&  10.73&   1.26&   0.75&   1.45&   1&  8.341&  7.742&  7.618&   24.2 $\pm$   2.1 &    1 \\ 
 +18:2811 &         & &     14 \ 00 \ 45.2& 18 \  05 \ 56&  11.6&  10.25&   1.24&   0.76&   1.55&   6&  7.860&  7.254&  7.118&   27.1 $\pm$   7.6 &    1 \\ 
 97-556   & &2864&          14 \ 07 \ 48.0& 57 \ 11 \ 45&  13.9&  14.20& \nodata&   1.23&   2.82&   1&  9.833&  9.315&  9.025&  \nodata &      \\ 
 Grw+76:4935 &  &2866&      14 \ 08 \ 22.7& 75 \ 51 \ 07&  11.6&  11.59&   1.60&   0.98&   2.08&   1&  8.361&  7.784&  7.552&  40.1 $\pm$ 7.2 &  2  \\ 
 R 992    &  &2884&         14 \ 15 \ 17.0& 45 \  00 \ 53&  12.0&  11.86&   1.47&   1.08&   2.47&   1&  8.017&  7.486&  7.222&   61.3 $\pm$   6.1 &    2 \\ 
 325- 15  & &2887&          14 \ 17 \ 02.9& 31 \ 42 \ 47&  12.2&  13.11&   1.70&   1.31&   3.02&   1&  8.455&  7.892&  7.610&   62.2 $\pm$  13.1 &    2 \\ 
 381- 94  &         &     & 14 \ 17 \ 47.8& 21 \ 26 \  01&  11.2&  11.61& \nodata&   0.94&   1.96&   1&  8.497&  7.936&  7.657&   22.8 $\pm$   3.1 &    1 \\ 
 439-442  &         & &     14 \ 18 \ 41.0& 18 \ 12 \ 20&  12.6&  13.95&   1.52& \nodata& \nodata&   6&  9.238&  8.602&  8.363&  \nodata &      \\ 
 220- 78  &   &2890&        14 \ 18 \ 59.1& 38 \ 38 \ 26&  11.4&  11.57&   1.40&   0.91&   1.92&   1&  8.506&  7.867&  7.707&   26.9 $\pm$   2.7 &    1 \\ 
 270- 67  &         & 370&  14 \ 20 \ 53.1& 36 \ 57 \ 16&  15.3&  16.17& \nodata&   1.50&   3.32&  13& 11.061& 10.549& 10.300&  \nodata &      \\ 
  G 178-23 &         & &    14 \ 24 \ 27.1& 41 \ 52 \ 43&  13.2&  12.57& \nodata&   0.97&   2.05&   1&  9.438&  8.790&  8.531&  \nodata &      \\ 
 174-340  &  &2921&         14 \ 28 \ 31.8& 45 \ 54 \ 32&  15.7&  16.99&   2.22& \nodata& \nodata&   6& 11.305& 10.737& 10.444&   44.6 $\pm$  5.5 &    2 \\ 
 +16:2658 & Gl 552  & 373&  14 \ 29 \ 29.7& 15 \ 31 \ 56&  10.5&  10.68&   1.49&   1.01&   2.22&   1&  7.275&  6.664&  6.415&   70.1 $\pm$   2.2 &    1 \\ 
 440- 38  & &             & 14 \ 32 \ 10.7& 16 \  00 \ 49&  12.8&  13.61& \nodata&   1.20&   2.81&   1&  9.290&  8.702&  8.414&  \nodata &      \\ 
 Grw+68:5067 & G 239-22& &  14 \ 37 \ 39.9& 67 \ 45 \ 31&  12.3&  12.09& \nodata&   0.95&   2.05&   1&  8.839&  8.266&  8.063&  \nodata &      \\ 
 Grw+66:4437 & Wo 9492 & &  14 \ 42 \ 21.6& 66 \  03 \ 20&  11.6&  10.83& \nodata&   1.02&   2.24&   1&  7.299&  6.746&  6.481&  101.3 $\pm$  12.8 &    1 \\ 
 858- 23 & & &              14 \ 44 \ 40.1&-22 \ 14 \ 45&  15.0&  16.30& \nodata& \nodata& \nodata&   4& 10.579& 10.012&  9.649&  \nodata &      \\ 
 G 200-58 &         &2973&  14 \ 46 \ 00.6& 46 \ 33 \ 25&  14.2&  14.77&   1.85&   1.35&   3.01&  13& 10.132&  9.591&  9.285&  \nodata &      \\ 
 41-353   &  &2976&         14 \ 46 \ 56.1& 68 \ 14 \ 10&  13.5&  13.48& \nodata&   1.07&   2.38&   1&  9.797&  9.262&  8.988&  \nodata &      \\ 
 R 994    &   &2977&        14 \ 46 \ 59.8& 17 \  05 \ 09&  11.5&  11.89&   1.43&   0.96&   2.08&   1&  8.587&  7.965&  7.740&   30.1 $\pm$   3.9 &    1 \\ 
 501- 31  & G 66-37 & &     14 \ 52 \ 28.5& 12 \ 23 \ 33&  11.4&  11.61&   1.52& \nodata& \nodata&   5&  7.949&  7.312&  7.086&  \nodata &      \\ 
 441- 33  & &3001&          14 \ 56 \ 27.2& 17 \ 54 \ 58&  14.6&  15.73& \nodata&   1.43&   3.36&   1& 10.702& 10.166&  9.869&  \nodata &      \\ 
 441- 34 & &3002&           14 \ 56 \ 27.8& 17 \ 55 \  07&  17.5&  18.60& \nodata& 1.86& 3.96&   17& 11.931& 11.320& 10.936&  \nodata &      \\ 
 914- 54  &  &3003&         14 \ 56 \ 38.3&-28 \  09 \ 47&  16.4&  17.05& \nodata&   2.17&   4.52&  12&  9.957&  9.327&  8.917&  157.8 $\pm$   5.1 &    2 \\ 
 R 995    &  G 136-43  & &  14 \ 59 \ 41.1& 14 \ 58 \ 45&  13.3&  12.84& \nodata&   1.01&   2.19&   1&  9.562&  9.012&  8.800&  \nodata &      \\ 
 R 1042   & G 179-7 & &     15 \ 01 \ 11.7& 35 \ 27 \ 15&  12.1&  12.05& \nodata&   1.00&   2.19&   1&  8.633&  8.034&  7.835&  \nodata &      \\ 
 R 1051   & G 224-44 &3018& 15 \ 04 \ 18.5& 60 \ 23 \  04&  11.1&  11.00&   1.50&   0.98&   2.11&   1&  7.674&  7.067&  6.870&   56.9 $\pm$   1.4 &    1 \\ 
 135- 97  &  &5287&         15 \ 05 \ 49.5& 55 \  04 \ 43&  12.8&  13.35& \nodata&   1.20&   2.73&   1&  9.259&  8.624&  8.352&  \nodata &      \\ 
 442- 37  &        & &      15 \ 21 \ 56.7& 18 \ 35 \ 51&  11.5&  11.90& \nodata&   0.95&   2.05&   1&  8.808&  8.040&  7.864&   28.0 $\pm$   4.9 &    1 \\ 
 R 508    & Gl 585  & 396&  15 \ 23 \ 51.1& 17 \ 27 \ 59&  13.1&  13.72&   1.80&   1.30&   2.99&  11&  9.109&  8.575&  8.286&   85.1 $\pm$   2.9 &    2 \\ 
  G 167-47 &  &3080&        15 \ 31 \ 54.2& 28 \ 51 \ 09&  13.3&  14.28& \nodata&   1.28&   2.96&   1&  9.707&  9.118&  8.813&  \nodata &      \\ 
 R 513    & Gl 589A & 399&  15 \ 35 \ 20.5& 17 \ 42 \ 46&  11.9&  12.34& \nodata&   1.09&   2.39&  11&  8.692&  8.179&  7.957&   70.3 $\pm$   2.1 &    2 \\ 
 VBs  24A & GJ 1194A & 402& 15 \ 40 \ 03.5& 43 \ 29 \ 39&  12.0&  11.91&   1.57&   1.09&   2.49&   1&  8.315&  7.759&  7.548&   74.2 $\pm$   4.8 &    2 \\ 
 177-102  &  G 179-55   & & 15 \ 47 \ 27.4& 45 \  07 \ 51&  14.2&  13.24& \nodata& \nodata&   2.91&   7&  9.087&  8.451&  8.189&  \nodata &      \\ 
 274-  8  &  &3122&         15 \ 49 \ 38.3& 34 \ 48 \ 55&  12.3&  13.20& \nodata&   1.24&   2.86&   1&  8.718&  8.137&  7.824&   58.9 $\pm$   3.8 &    2 \\ 
 R 806    & &3129&          15 \ 53 \ 06.3& 34 \ 45 \ 14&  11.6&  11.76&   1.52&   1.08&   2.43&   1&  7.951&  7.325&  7.071&   52.9 $\pm$   3.7 &    2 \\ 
 274- 21 & &3130&           15 \ 53 \ 06.6& 34 \ 44 \ 48&  12.3&  13.17&   1.55&   1.16&   2.67&   1&  9.047&  8.387&  8.137&   40 $\pm$   4 &    3 \\ 
   G 180-11 & & &           15 \ 55 \ 31.8& 35 \ 12 \  02&  12.9&  13.68& \nodata&   1.30&   3.02&   1&  8.999&  8.290&  7.986&  \nodata &      \\ 
  G 180-18 & & &            15 \ 58 \ 18.8& 35 \ 24 \ 23&  12.0&  12.69&   1.59& 1.13& 2.59&   1&  8.681&  8.082&  7.859&  \nodata &      \\ 
  G 180-21 & & &            16 \ 00 \ 50.8& 40 \ 19 \ 44&  12.7&  13.12& \nodata&   1.13&   2.56&   1&  9.185&  8.586&  8.344&  \nodata &      \\ 
 329- 18  & Gl 607  & &     16 \ 01 \ 43.6& 30 \ 10 \ 50&  11.8&  12.52&   1.56& 1.10 & 2.50&   1&  8.657&  8.084&  7.882&   61.4 $\pm$  12.8 &    2 \\ 
 385- 18  & Gl 609  & 411&  16 \ 02 \ 50.9& 20 \ 35 \ 21&  12.4&  12.57& \nodata&   1.25&   2.83&  11&  8.119&  7.655&  7.366&  100.3 $\pm$   3.1 &    3 \\ 
 224- 38  &         &3154&  16 \ 06 \ 33.8& 40 \ 54 \ 21&  16.4&  16.96& \nodata&   1.82&   3.84&  17& 11.036& 10.431& 10.101&  \nodata &      \\ 
 275-  6  & Gl 615.2C & &   16 \ 13 \ 56.3& 33 \ 46 \ 24&  11.7&  12.23& \nodata& \nodata& \nodata&   3&  8.596&  7.998&  7.731&   44.4 $\pm$   5.4 &    1 \\ 
 444- 35  & GJ 1200 &  55&  16 \ 14 \ 32.8& 19 \  06 \ 10&  12.2&  12.92&   1.54& \nodata& \nodata&   4&  8.968&  8.476&  8.238&   55.9 $\pm$  3.3 &    2 \\ 
 275- 83 &G 180-45 &      & 16 \ 15 \ 54.9& 35 \ 49 \ 15&  10.4&   9.65&   1.23& \nodata& \nodata&   3&  7.413&  6.855&  6.704&   32.4 $\pm$   1.1 &    1 \\ 
 +55:1823 & Gl 616.2 &5315& 16 \ 17 \ 05.3& 55 \ 16 \ 09&  10.4&   9.97&   1.49& 0.97& 2.12&  19&  6.588&  5.964&  5.766&   48.4 $\pm$  1.1 &    1 \\ 
  G 202-45 & Gl 623  & 417& 16 \ 24 \ 09.1& 48 \ 21 \ 11&  10.0&  10.28& \nodata&   1.04&   2.32&  11&  6.629&  6.139&  5.913&  124.3 $\pm$  1.1 &    1 \\ 
 G 202-48 & Gl 625  & &     16 \ 25 \ 24.5& 54 \ 18 \ 14&  10.7&  10.10&   1.60& 1.01 & 2.22&  19&  6.597&  6.060&  5.825&  151.9 $\pm$   1.1 &    1 \\ 
 386- 49  & LTT14889 & &    16 \ 25 \ 32.3& 26 \  01 \ 38&  11.8&  12.24& \nodata&   1.11&   2.51&   1&  8.435&  7.842&  7.591&  \nodata &      \\ 
  G 138-28 &         & &    16 \ 26 \ 33.4& 15 \ 39 \ 53&  11.3&  10.53& \nodata& \nodata& \nodata&   3&  7.976&  7.383&  7.170&   38.0 $\pm$ 3.4 &    1 \\ 
 445- 22  & G 138-33 & &    16 \ 28 \ 02.0& 15 \ 33 \ 57&  12.8&  13.18& \nodata&   1.10&   2.50&   1&  9.357&  8.783&  8.531&  \nodata &      \\ 
 LHS 3210 & GJ 1202 &3210&  16 \ 31 \ 35.0& 17 \ 33 \ 49&  12.3&  12.80&   1.58&   1.13&   2.52&  13&  8.924&  8.422&  8.171&   53.5 $\pm$ 2.9 &    2 \\ 
 275- 68  & &             & 16 \ 35 \ 27.4& 35 \  00 \ 57&  12.1&  12.95& \nodata&   1.22&   2.82&   1&  8.641&  8.063&  7.774&  \nodata &      \\ 
 R 812    & LTT14949 & &    16 \ 40 \ 48.9& 36 \ 18 \ 59&  10.8&  11.50& 1.50& 1.01& 2.20&   1&  8.086&  7.437&  7.199&   51.9 $\pm$   4.7 &    1 \\ 
 +33:2777 & Gl 638  &     & 16 \ 45 \ 06.3& 33 \ 30 \ 32&   8.4&   8.10&   1.31&  0.80 & 1.56 & 22&  5.461&\nodata&  4.697&  102.3 $\pm$   0.9 &    1 \\ 
 446-  6  & &3240&          16 \ 46 \ 13.7& 16 \ 28 \ 41&  11.2&  11.64 & 1.48 & 1.08 & 2.38&  13&  7.987&  7.332&  7.095&   60.3 $\pm$   3.4 &    1 \\ 
 R 644    & Gl 642  &3251&  16 \ 54 \ 12.1& 11 \ 54 \ 51&  11.5&  10.75&   1.43&   0.91&   1.80&  11&  7.964&  7.319&  7.126&   52.4 $\pm$   2.0 &    1 \\ 
  G 139-3 & & &             16 \ 58 \ 25.3& 13 \ 58 \ 10&  13.5&  13.13& \nodata&   1.25&   2.85&   1&  8.859&  8.284&  7.737&  \nodata &      \\ 
 43-338   &   &3258&        16 \ 58 \ 43.8& 68 \ 53 \ 52&  12.4&  11.94&   1.42&   0.96&   2.08&   1&  8.758&  8.159&  7.949&  \nodata &      \\ 
    G 203-42 &  &3262&      17 \ 03 \ 23.8& 51 \ 24 \ 21&  13.0&  13.58& \nodata&   1.34&   3.06&  11&  8.809&  8.188&  7.932&  105.4 $\pm$   2.5 &  2 \\ 
 446- 35  & GJ 1209 & 430&  17 \ 04 \ 22.3& 16 \ 55 \ 56&  11.8&  12.30&   1.56&   1.08&   2.41&   1&  8.589&  7.995&  7.776&   58.2 $\pm$  3.2 &    2 \\ 
 R 863    & Gl 655  &5324&  17 \ 07 \ 07.5& 21 \ 33 \ 14&  11.2&  11.63& 1.55&   1.09&   2.41&  11,19&  7.878&  7.282&  7.021&   68.1 $\pm$   2.9 &    1 \\ 
  G 203-47 &  & &           17 \ 09 \ 31.5& 43 \ 40 \ 53&  11.5&  11.77& \nodata&   1.21&   2.79&   1&  7.374&  6.760&  6.486&  132.8 $\pm$ 2.8 &    1 \\ 
 W 654    & LTT15087 & &    17 \ 11 \ 34.7& 38 \ 26 \ 34&  11.3&  11.61& \nodata&   1.13&   2.58&   1&  7.616&  7.020&  6.773&   83.1 $\pm$   2.1 &    1 \\ 
 447- 21  &         & &     17 \ 14 \ 01.4& 17 \ 38 \ 55&  12.7&  12.93& \nodata&   1.05&   2.37&   1&  9.309&  8.693&  8.467&  \nodata &      \\ 
 447- 38  & LTT15124 & &    17 \ 18 \ 22.4& 18 \  08 \ 56&  12.8&  13.02& \nodata&   1.13&   2.59&   1&  9.017&  8.507&  8.175&  \nodata &      \\ 
 F 48     & Gl 671  &3281&  17 \ 19 \ 52.6& 41 \ 42 \ 51&  11.0&  11.41&   1.56&   1.07&   2.39&   1&  7.716&  7.134&  6.912&   81.0 $\pm$   1.8 &    1 \\ 
  G 203-63 & GJ 1216 & 446& 17 \ 20 \ 46.2& 49 \ 15 \ 22&  14.0&  14.53&   1.60&   1.24&   2.82&  11& 10.129&  9.666&  9.395&   58.6 $\pm$  4.9 &    2 \\ 
 70-297   &         & &     17 \ 22 \ 42.1& 67 \ 50 \ 14&  13.4&  13.65& \nodata&   1.11&   2.50&   1&  9.846&  9.248&  9.017&  \nodata &      \\ 
   G 181-42 &       &5327&  17 \ 23 \ 52.3& 33 \  00 \  08&  13.3&  13.47& \nodata&   1.06&   2.45&   1&  9.712&  9.144&  8.894&   24.7 $\pm$  1.1 &   2 \\ 
  G 139-29 & GJ 1219 & 448& 17 \ 27 \ 40.0& 14 \ 29 \ 02&  13.5&  13.69&   1.76& \nodata& \nodata&   4&  9.692&  9.227&  8.900&   50.1 $\pm$   2.6 &    2 \\ 
 180- 17  &  &3298&         17 \ 32 \ 07.8& 50 \ 24 \ 51&  12.6&  12.75&   1.57&   1.09&   2.44&   1&  9.035&  8.412&  8.170&   35.6 $\pm$   3.6 &    2 \\ 
 +68:946  & Gl 687  & 450 & 17 \ 36 \ 25.9& 68 \ 20 \ 22&   9.3&   9.17&   1.47&   1.09&   2.49&   1&\nodata&\nodata&  4.532&  220.9 $\pm$   0.9 &    1 \\ 
 +43:2796 & Gl 694  &3321&  17 \ 43 \ 55.9& 43 \ 22 \ 44&  10.0&  10.45&   1.56&   1.06&   2.36&   1&  6.808&  6.226&  5.959&  105.4 $\pm$   1.2 &    1 \\ 
  G 182-34 & &3350&         18 \ 01 \ 16.0& 35 \ 35 \ 51&  13.3&  13.72& \nodata&   1.14&   2.62&   1&  9.721&  9.166&  8.888&   35.6 $\pm$   2.8 &   2 \\ 
 71- 79   & &3351&          18 \ 01 \ 26.4& 66 \ 35 \ 06&  14.0&  13.95& \nodata&   1.04&   2.32&   1& 10.300&  9.741&  9.492&  \nodata &      \\ 
 USNO 260 & GJ 1223 & 457&  18 \ 02 \ 46.2& 37 \ 31 \ 04&  14.1&  14.80& 1.79&   1.40&   3.24&   1,16&  9.748&  9.204&  8.897&   83.5 $\pm$   3.9 &    2 \\ 
   G 204-57 & & 461&        18 \ 18 \ 03.4& 38 \ 46 \ 36&  13.8&  13.54& \nodata&   1.25&   2.83&   1&  9.167&  8.619&  8.349&   88.4 $\pm$   3.6 &    2 \\ 
  USNO552 & & 462&          18 \ 18 \ 04.2& 38 \ 46 \ 34&  12.2&  11.88& 1.58&   1.10&   2.46&   1,16&  8.007&  7.476&  7.199&   88.4 $\pm$   3.6 &    2 \\ 
  G 205-19 &            & & 18 \ 22 \ 43.4& 37 \ 57 \ 48&  11.3&  11.67&   1.46& 0.94 & 2.01&   1,3&  8.534&  7.825&  7.635&   28.3 $\pm$   2.2 &    1 \\ 
 R 708    & LTT15435 & &    18 \ 23 \ 28.3& 28 \ 10 \ 04&  11.5&  12.49&   1.61& 1.18 & 2.69 & 1&  8.346&  7.745&  7.482&  \nodata &      \\ 
 G 205-20 & &3385&          18 \ 25 \ 31.9& 38 \ 21 \ 13&  11.0&  11.27&   1.50&   0.92&   1.90&   1&  8.292&  7.638&  7.463&   39.4 $\pm$  1.8 &    1 \\ 
  G 205-28 & & &            18 \ 31 \ 58.4& 40 \ 41 \ 10&  12.1&  11.99& \nodata&   1.13&   2.56&   1&  8.065&  7.416&  7.162&  \nodata &      \\ 
 +51:2402 &Gl 719   &     & 18 \ 33 \ 55.7& 51 \ 43 \ 09&   8.4&   8.19& 1.24& 0.75& 1.50&  1&  5.620&\nodata&  4.847&   60.9 $\pm$   0.7 &    1 \\ 
 G 205-29 & & &             18 \ 35 \ 17.7& 41 \ 29 \ 14&  12.0&  11.78& \nodata&   0.97&   2.11&   1&  8.455&  7.940&  7.716&   57.0 $\pm$  10.2 &   2 \\ 
 VBs   9 & Gl 720B &3395&   18 \ 35 \ 27.2& 45 \ 45 \ 40&  13.3&  13.02&   1.57&   1.18&   2.69&   1&  8.912&  8.328&  8.080&   66.9 $\pm$   2.0 &    2 \\ 
 335- 13  &         & &     18 \ 39 \ 32.1& 30 \  09 \ 55&  11.0&  10.85&   0.68& \nodata& \nodata&   3&  8.072&  7.374&  7.218&   37.5 $\pm$   1.7 &    1 \\ 
 +31:3330B &   &3402&       18 \ 40 \ 55.1& 31 \ 31 \ 52&  11.4&  11.63&   1.60&   0.99&   2.12&   1&  8.224&  7.625&  7.392&  31.5 $\pm$ 9.9 & 2.5     \\ 
  G 205-35 & & &            18 \ 41 \ 37.4& 39 \ 42 \ 12&  13.1&  13.42& \nodata&   1.22&   2.81&   1&  9.215&  8.644&  8.370&  \nodata &      \\ 
 R 145   & G 206-40 &     & 18 \ 41 \ 59.0& 31 \ 49 \ 49&  10.5&  11.27& \nodata&   1.08&   2.40&   1&  7.538&  6.964&  6.715&   88.1 $\pm$   2.3 &    1 \\ 
 229- 30  &  &3406&         18 \ 43 \ 22.1& 40 \ 40 \ 21&  17.5&  18.23& \nodata& \nodata&   4.36&  12& 11.299& 10.667& 10.269&   70.7 $\pm$  0.8 &    2 \\ 
 141-  1  &  &3409&         18 \ 45 \ 52.3& 52 \ 27 \ 40&  15.4&  15.13& \nodata&   1.21&   2.76&   1& 10.979& 10.493& 10.217&   49.2 $\pm$   1.3 &    2 \\ 
  G 205-38 & & &            18 \ 50 \ 45.2& 47 \ 58 \ 19&  12.3&  12.53& \nodata&   1.10&   2.50&   1&  8.716&  8.137&  7.941&  \nodata &      \\ 
 G 205-40 & &3420&          18 \ 52 \ 33.7& 45 \ 38 \ 31&  14.6&  15.07& \nodata&   1.31&   3.01&   1& 10.513&  9.983&  9.695&  \nodata &      \\ 
   G 205-47 & & &           18 \ 56 \ 26.2& 46 \ 22 \ 53&  13.4&  13.95& \nodata&   1.23&   2.80&   1&  9.615&  9.060&  8.742&  \nodata &      \\ 
  G 205-28 &         & &    18 \ 57 \ 00.5& 47 \ 20 \ 29&  13.1&  13.28& \nodata&   1.11&   2.49&   1&  9.410&  8.848&  8.590&  \nodata &      \\ 
 336-  4  & G 207-19 & &    19 \ 08 \ 29.9& 32 \ 16 \ 51&  11.8&  11.80& \nodata&   1.11&   2.52&   1&  7.896&  7.336&  7.061&  \nodata &      \\ 
   G 207-22 & & &           19 \ 12 \ 29.3& 35 \ 33 \ 52&  12.2&  12.02&   1.56& 1.06&2.34 &  1, 16&  8.399&  7.818&  7.599&   58.3 $\pm$   2.9 &  2 \\ 
 W 1108   &  &3472&         19 \ 34 \ 54.9& 53 \ 15 \ 22&  11.8&  12.20&   1.64&   1.08&   2.39&   1&  8.587&  8.005&  7.703&  72.1 $\pm$ 7.3 &  2    \\ 
 693- 14  &  G 92-17 & &     19 \ 38 \ 32.2& -2 \ 51 \ 17&  11.7&  10.67&   1.12& \nodata& \nodata&   6&  8.634&  8.077&  7.951&  \nodata &       \\ 
 869- 42  &         & &     19 \ 39 \ 36.1&-26 \ 45 \  06&  11.2&  10.49&   1.39& \nodata& \nodata&   3&  7.494&  6.802&  6.631&   44.8 $\pm$   1.9  &  1 \\ 
 +58:2015B & Wo 9677B & &   19 \ 56 \ 24.9& 59 \  09 \ 21&  13.7&  13.51& \nodata&   1.07&   2.48&   1&  9.668&  9.155&  8.913&  \nodata &      \\
 -20:5833 &Gl 782   &3526 & 20 \ 10 \ 19.6&-20 \ 29 \ 35&   9.5&   8.90&   1.29&   0.80&   1.49&  11&  6.510&  5.884&  5.690&   63.8 $\pm$   1.5  &  1 \\ 
 870- 45  &  &3528&         20 \ 10 \ 55.5&-25 \ 35 \ 08&  14.2&  14.98& \nodata& 1.29 & 2.99 & 9& 10.217&  9.627&  9.357&  \nodata &      \\ 
 R 754    & Gl 784.1  & &   20 \ 13 \ 51.7& 13 \ 23 \ 19&  11.7&  11.30&   1.37& \nodata& \nodata&   3&  8.299&  7.622&  7.464&   37.5 $\pm$   2.6 &   1 \\ 
 634- 22  &  G 24-12  & & 20 \ 16 \ 21.9& -2 \  04 \  08&  11.2&  11.16&   1.42& \nodata& \nodata&   3&  8.383&  7.756&  7.554&   37.2 $\pm$   2.7 &   1 \\ 
 -28:16676 & Gl 791  &3553& 20 \ 27 \ 41.6&-27 \ 44 \ 50&  10.8&  11.47&   1.49&   1.08&   2.43&  11&  7.721&  7.078&  6.861&   77.9 $\pm$  15 &    1 \\ 
 W 1351   & G 144-16A & &   20 \ 37 \ 20.8& 21 \ 56 \ 53&  11.7&  11.44&   1.50& 0.95& 2.03&  1&  8.184&  7.555&  7.364&  \nodata &      \\ 
 -32:16135B & Gl 799B & &   20 \ 41 \ 51.1&-32 \ 26 \ 09&  11.4&  11.00&   1.57& 1.26& 2.93&   9&  5.856&  5.298&  5.036&   97.8 $\pm$   4.7 &    1.5 \\ 
 -32:16135A & Gl 799A & &   20 \ 41 \ 51.1&-32 \ 26 \ 07&  10.0&  10.99&   1.55& 1.26& 2.93&   9&  5.822&  5.208&  4.934&   97.8 $\pm$   4.7 &    1 \\ 
  G 144-39 & & &            20 \ 48 \ 52.4& 19 \ 43 \ 04&  12.5&  13.37& \nodata&   1.17&   2.68&   1&  9.224&  8.596&  8.398&  29.8 $\pm$ 1.8 &  2   \\ 
 W 896    & Gl 811.1 & 502& 20 \ 56 \ 46.5&-10 \ 26 \ 53&  10.9&  11.47&   1.45&   1.06&   2.37&  11&  7.796&  7.143&  6.888&   49.3 $\pm$  7.8 &    2 \\ 
   G 25-10 &         &3604& 20 \ 57 \ 16.2& 12 \  00 \ 26&  12.8&  12.34&   1.41& \nodata& \nodata&   6&  9.383&  8.810&  8.550&  \nodata &      \\ 
 -33:15343 &Wo 9714   &   & 21 \ 01 \ 39.0&-32 \ 31 \ 27&  10.3&   9.33&   1.25&   0.77&   1.43&  11&  7.014&  6.408&  6.193&   48.9 $\pm$   1.7 &    1 \\ 
 +13:4614 & G 145-13 &3625& 21 \ 05 \ 23.6& 14 \ 32 \ 23&  11.2&  10.46&   1.11&   0.69&   1.33&   1&  8.191&  7.626&  7.458&   19.5 $\pm$   2.2 &    1 \\ 
 341- 14 & & &              21 \ 16 \ 03.8& 29 \ 51 \ 45&  12.9&  13.49& \nodata&   1.20&   2.76&   1&  9.320&  8.707&  8.437&  \nodata &      \\ 
 R 776    & LTT16240A & &   21 \ 16 \ 05.7& 29 \ 51 \ 50&  12.2&  12.68& \nodata&   1.20&   2.74&   1&  8.475&  7.902&  7.620&  \nodata &      \\ 
 697- 49  & HD202819  & &     21 \ 18 \ 39.2& -8 \  02 \ 22&  11.0&   9.83&   1.11& \nodata& \nodata&   3&  7.831&  7.222&  7.131&   26.7 $\pm$ 2.0 &    1 \\ 
 757-260  &         & &     21 \ 19 \ 28.5& -8 \ 48 \ 40&  14.3&  12.76&   1.34& \nodata& \nodata&  10&  9.755&  9.148&  8.886&  \nodata &      \\ 
 286-  3  & G 188-1 & &     21 \ 27 \ 32.9& 34 \  01 \ 29&  11.6&  11.15& \nodata&   0.92&   1.97&   1&  7.996&  7.439&  7.239&   33.7 $\pm$   4.5 &    1 \\ 
 873- 49  & LTT8526 & &     21 \ 28 \ 18.3&-22 \ 18 \ 32&  11.7&  12.21&   1.56& \nodata& \nodata&   4&  8.527&  7.935&  7.642&  \nodata &      \\ 
 R 775    & Gl 829A & 508&  21 \ 29 \ 36.7& 17 \ 38 \ 35&  10.3&  10.31&   1.61& 1.13& 2.59&   9&  6.278&  5.730&  5.446&  148.3 $\pm$   1.9 &    1 \\ 
 874- 10  & Gl 836  & 513&  21 \ 39 \ 00.8&-24 \  09 \ 28&  12.7&  13.45&   1.54&   1.19&   2.75&  11&  9.190&  8.640&  8.332&   73.3 $\pm$  12.0 &    2 \\ 
 G 126-30 & & &             21 \ 44 \ 07.9& 17 \  04 \ 37&  14.6&  14.81& \nodata&   1.33&   3.07&   1& 10.063&  9.443&  9.152&  \nodata &      \\ 
  G 126-31 & & &            21 \ 44 \ 09.0& 17 \  03 \ 34&  13.9&  13.65& \nodata&   1.23&   2.82&   1&  9.297&  8.673&  8.398&  \nodata &      \\ 
 W 937    & G 26-27 & &     21 \ 45 \ 00.7& -5 \ 47 \ 12&  12.2&  12.80&   1.68& \nodata& \nodata&   5&  8.988&  8.454&  8.168&   33.5 $\pm$  19.9 &    2 \\ 
  G 126-35 &            & & 21 \ 46 \ 19.3& 14 \ 37 \ 55&  11.3&  10.76& \nodata&   0.73&   1.44&   1&  8.427&  7.802&  7.649&   19.0 $\pm$   2.3 &    1 \\ 
 LHS 3713 &  &3713&         21 \ 48 \ 15.2& 27 \ 55 \ 43&  11.7&  11.99&   1.56&   1.02&   2.25&   1&  8.523&  7.943&  7.665&   54.8 $\pm$  4.4 &    2 \\ 
 R 209    & Wo 9757 & &     21 \ 49 \ 45.9&-11 \ 40 \ 56&  11.9&  10.85&   1.39&   0.87&   1.68&  11&  8.199&  7.547&  7.346&   33.9 $\pm$   2.4 &    1 \\ 
 518- 58  & & &             21 \ 51 \ 48.3& 13 \ 36 \ 15&  13.1&  13.93& \nodata&   1.29&   2.96&   1&  9.334&  8.764&  8.452&  \nodata &      \\ 
 639-  1  &  & 516&         21 \ 56 \ 55.1& -1 \ 54 \ 10&  14.0&  14.65& \nodata&   1.36&   3.15&   1&  9.926&  9.330&  9.044&   74.8 $\pm$   3.2 &    3 \\ 
   G 215-30 & & &           21 \ 59 \ 21.9& 41 \ 51 \ 32&  13.0&  12.76& \nodata&   1.11&   2.47&   1&  \nodata&  8.386&  8.148&  \nodata &      \\ 
 R 265    & Gl 844  & &     22 \ 01 \ 49.0& 16 \ 28 \ 02&  11.8&  10.64&   1.51& 1.03& 2.31&   9&  7.053&  6.432&  6.166&   60.9 $\pm$   2.1 &    1 \\ 
 819- 17  & Gl 843  &3744&  22 \ 02 \ 00.6&-19 \ 28 \ 59&  11.3&  12.02&   1.55&   1.13&   2.57&  11&  8.050&  7.491&  7.187&   78.2 $\pm$  11.7 &    2 \\ 
 519- 60  & G 18-20  & &     22 \ 03 \ 21.1& 12 \ 20 \ 46&  12.0&  10.83&   1.29& \nodata& \nodata&   5&  8.438&  7.803&  7.663&  \nodata &      \\ 
  G 214-12 & USNO 571 &6397&22 \ 09 \ 43.0& 41 \  02 \ 05&  12.4&  12.57&   1.49& \nodata& \nodata&  16&  8.770&  8.112&  7.860&   44.1 $\pm$   3.1 &  2 \\ 
 819- 52  & GJ 1265 &3776&  22 \ 13 \ 42.7&-17 \ 41 \  08&  12.9&  13.57& \nodata&   1.30&   2.99&   1&  8.983&  8.441&  8.129&   96.0 $\pm$   3.9 &   2 \\ 
 984-  2  &         &3789&  22 \ 17 \ 53.2&-36 \ 11 \ 19&  13.7&  14.20& \nodata&   1.20&   2.76&   9&  9.933&  9.361&  9.101&  \nodata &      \\ 
 931- 40  &  &3793&         22 \ 19 \ 23.5&-28 \ 23 \ 20&  14.1&  14.80& \nodata& 1.18& 2.82&   9& 10.158&  9.644&  9.348&  \nodata &      \\ 
 820- 12  &  &3799&         22 \ 23 \ 06.9&-17 \ 36 \ 25&  12.4&  13.26& \nodata&   1.41&   3.22&   1&  8.231&  7.625&  7.307&  134.4 $\pm$   4.9 &   2 \\ 
 876- 25 &         & &      22 \ 28 \ 23.3&-25 \ 54 \ 10&  12.3&  11.97& \nodata& \nodata& \nodata&   3&  8.385&  7.739&  7.528&   40.8 $\pm$   7.7 &   1 \\ 
 876- 26  &         & &     22 \ 28 \ 23.4&-25 \ 54 \ 07&  11.5&  11.97& \nodata& \nodata& \nodata&   3&  8.177&  7.595&  7.347&   40.8 $\pm$   7.7 &   1 \\ 
 460- 60  & Wo 9784 & &     22 \ 28 \ 45.9& 18 \ 55 \ 54&  11.2&  10.73& \nodata&   0.89&   1.84&   1&  7.792&  7.148&  6.961&   44.3 $\pm$   1.8 &   1 \\ 
 760-  3  &  & 523&         22 \ 28 \ 54.4&-13 \ 25 \ 17&  16.1&  17.26&   2.03& \nodata&   4.26&  12& 10.780& 10.231&  9.846&   88.8 $\pm$   4.9  &  2 \\ 
  G 215-50 & GJ 1270 & 524& 22 \ 29 \ 48.8& 41 \ 28 \ 47&  12.8&  13.24& \nodata&   1.23&   2.84&   1&  8.872&  8.331&  8.059&   72.5 $\pm$   2.9  &  2 \\ 
 876- 34  &         &     & 22 \ 34 \ 00.4&-25 \ 14 \ 32&  10.4&  11.25&   1.49& \nodata& \nodata&   3&  7.713&  7.139&  6.869&   64.0 $\pm$   2.5 &   1 \\ 
 344- 27  &         & &     22 \ 37 \ 23.0& 29 \ 59 \ 09&  12.0&  12.30& \nodata&   1.00&   2.15&   1&  8.960&  8.343&  8.123&  \nodata &      \\ 
 -44:15006 & LTT9141  & &   22 \ 40 \ 43.3&-43 \ 58 \ 55&  10.9&  10.34&   1.30& \nodata& \nodata&   3&  8.175&  7.584&  7.380&   29.8 $\pm$ 3.0  &  1 \\ 
  G 189-32 &         & &    22 \ 42 \ 18.3& 31 \ 16 \ 48&  13.4&  13.88& \nodata&   1.15&   2.62&   1&  9.856&  9.267&  8.996&  \nodata &      \\ 
 460- 56  & GJ 1271 & 528&  22 \ 42 \ 38.6& 17 \ 40 \  08&  11.2&  11.76&   1.51&   1.06&   2.37&   1&  8.031&  7.416&  7.165&   47.1 $\pm$   3.0 &    1 \\ 
 984- 91  & Gl 871.1A    & &     22 \ 44 \ 57.9&-33 \ 15 \ 01&  11.7&  12.00& \nodata& \nodata& \nodata&   3&  7.781&  7.137&  6.911& 42.3 $\pm$ 3.4 &  1 \\ 
 +11:4875B &Gl 872B &3852&  22 \ 46 \ 42.3& 12 \ 10 \ 21&  11.6&  11.70& \nodata& \nodata& \nodata&   4&  7.940&  7.470&  7.273&   50.1 $\pm$  10.6 &    2 \\ 
 +43:4305 & Gl 873  &3853&  22 \ 46 \ 49.8& 44 \ 20 \ 03&  10.0&  10.28& 1.58&   1.19&   2.69&  11,19&  6.108&  5.533&  5.283&  198.1 $\pm$ 2.1 &  1.5 \\ 
 344- 44  &  &3854&         22 \ 47 \ 54.0& 31 \ 52 \ 15&  12.6&  12.92&   1.62&   1.12&   2.51&   1&  9.097&  8.521&  8.242&  \nodata &      \\ 
 932- 83 &         & &      22 \ 49 \ 08.4&-28 \ 51 \ 19&  12.8&  13.93&   1.58& \nodata& \nodata&   6&  9.358&  8.773&  8.451&  \nodata &      \\ 
 344- 47  & & &             22 \ 50 \ 45.4& 28 \ 36 \ 08&  12.0&  12.55& \nodata&   1.08&   2.44&   1&  8.802&  8.217&  7.980&  \nodata &      \\ 
 Ox+31:70565&Gl 875.1&3861& 22 \ 51 \ 53.4& 31 \ 45 \ 15&  11.1&  11.63& \nodata&   1.12&   2.52&  11&  7.746&  7.143&  6.882&   70.3 $\pm$   2.7 &    1 \\ 
 933- 25 &         & &      22 \ 55 \ 43.9&-30 \ 22 \ 44&  15.0&  11.71&   1.41& \nodata& \nodata&   3& 11.132& 10.573& 10.310&  31.3 $\pm$   3.1 &    1 \\ 
 985-130  &             & & 23 \ 05 \ 43.5&-34 \ 22 \ 16&  11.3&  10.78&   1.23& \nodata& \nodata&   6&  8.377&  7.748&  7.603&   28.3 $\pm$  2.1 &    1 \\ 
 642- 82  & G 28-44 & &     23 \ 09 \ 39.3& -1 \ 58 \ 23&  13.1&  12.66&   1.54& \nodata& \nodata&   5&  8.675&  8.003&  7.804&  \nodata &      \\ 
 462- 19  & G 67-53 & &     23 \ 17 \ 28.0& 19 \ 36 \ 46&  11.6&  12.10&   1.59& \nodata& \nodata&   5&  8.007&  7.388&  7.169&  \nodata &      \\ 
 +45:4188 & Gl 894.1 & &    23 \ 18 \ 17.9& 46 \ 17 \ 21&  11.0&  10.90&   1.45& 0.90& 1.88&   9&  7.879&  7.221&  7.026&   41.2 $\pm$ 1.9 &    1 \\ 
  G 216-39 &         & &    23 \ 18 \ 43.5& 50 \  03 \ 26&  13.2&  13.03& \nodata&   1.00&   2.19&   1&  9.691&  9.052&  8.777&  \nodata &      \\ 
 R 243    & G 128-49  & &     23 \ 20 \ 27.9& 30 \ 37 \ 28&  11.8&  10.45&   1.30& \nodata& \nodata&   5&  7.891&  7.217&  7.110&  \nodata &      \\ 
 462- 27  &  & 543&         23 \ 21 \ 37.5& 17 \ 17 \ 28&  11.3&  11.65&   1.52&   1.19&   2.76&   1&  7.353&  6.757&  6.494&   93.5 $\pm$  3.6 &    1 \\ 
 +19:5093B &         & &    23 \ 22 \ 48.6& 20 \ 33 \ 31&   9.5&   9.76&   1.06& \nodata& \nodata&   9&\nodata&\nodata&  5.144&   26.7 $\pm$  0.9 &    1 \\ 
 522- 49  &  &3948&         23 \ 26 \ 32.4& 12 \  09 \ 33&  12.1&  12.66&   1.54&   1.08&   2.42&   1&  8.928&  8.257&  8.088&   38.3 $\pm$  14.9 &  2 \\ 
 - 2:5958 & Wo 9827 & &     23 \ 27 \ 04.8& -1 \ 17 \ 10&  11.0&  10.37&   1.27& \nodata& \nodata&   3&  7.987&  7.370&  7.190&   30.3 $\pm$   1.9 &    1 \\ 
  G 171-5 &  &3980&         23 \ 35 \ 44.3& 41 \ 58 \  03&  11.1&  11.25&   1.46&   0.94&   1.99&   1&  8.157&  7.430&  7.260&   36.7 $\pm$ 2.3 &    1 \\ 
 463- 23  &         & &     23 \ 37 \ 35.9& 16 \ 22 \ 03&  14.9&  16.14& \nodata& \nodata&   3.69&   7& 10.482&  9.959&  9.587&  \nodata &      \\ 
 R 248    & Gl 905  & 549&  23 \ 41 \ 54.9& 44 \ 10 \ 40&  12.7&  12.35& \nodata&   1.52&   3.45&  11&  6.901&  6.252&  5.934&  316.0 $\pm$  1.1 &    2 \\ 
   G 68-37 & GJ 1290 & &    23 \ 44 \ 20.8& 21 \ 36 \ 05&  12.4&  13.31&   1.59& 1.20&2.74 &  1, 16&  9.067&  8.425&  8.229&   45.4 $\pm$   4.0 &    2 \\ 
 935- 18  &  &4016&         23 \ 48 \ 36.1&-27 \ 39 \ 38&  11.9&  12.40& \nodata&   1.08&   2.43&   9&  8.587&  8.024&  7.743&  \nodata &      \\ 
 403- 16  &         & &     23 \ 49 \ 53.8& 27 \ 21 \ 40&  13.5&  14.09& \nodata&   1.21&   2.73&   1&  9.887&  9.307&  9.038&  \nodata &      \\ 
 763- 12  &  &4021&         23 \ 50 \ 31.5& -9 \ 33 \ 32&  13.0&  13.31&   1.62&   1.22&   2.79&   1&  8.950&  8.381&  8.042&  \nodata &      \\ 
  G 31-15 &  &4046&         23 \ 55 \ 25.9& -3 \ 59 \ 00 &  13.4&  13.86&   1.52&   1.13&   2.60&   1&  9.858&  9.239&  8.942&  \nodata &      \\ 
 - 6:6318 & Gl 912  &4047&  23 \ 55 \ 39.8& -6 \  08 \ 32&  10.7&  11.15&   1.47&   1.03&   2.29&  11&  7.593&  6.952&  6.724&   64.5 $\pm$  9.7 &  2 \\ 
 704- 15  & G 273-186 & &   23 \ 57 \ 20.5&-12 \ 58 \ 48&  12.0&  12.93& \nodata& 1.20& 2.75&   1&  8.661&  8.082&  7.808&  \nodata &      \\ 
 291- 34 &  & &             23 \ 57 \ 49.8& 38 \ 37 \ 46&  11.7&  12.64& \nodata&   1.11&   2.54&   1&  8.719&  8.072&  7.881&  \nodata &      \\ 
 G 131-5  & USNO 497 &17 &  23 \ 58 \ 29.2& 24 \ 12 \ 01&  14.8&  14.59& \nodata&   1.13&   2.57&   1& 10.604& 10.020&  9.783&  \nodata &      \\ 
 +45:4378 & Gl 913  &4054 & 23 \ 58 \ 43.4& 46 \ 43 \ 45&   9.4&   9.62&   1.46&   0.90&   1.86&   1&  6.650&  6.020&  5.819&   57.6 $\pm$   2.8 &    1 \\ 
 149- 14  & USNO 786 &4057& 23 \ 59 \ 49.3& 47 \ 45 \ 44&  15.1&  16.10&   1.87& \nodata& \nodata&  16& 10.857& 10.255&  9.911&   51.9 $\pm$   0.9 &   2 \\ 

\enddata
\tablecomments{ 
Column 1 lists the designation from the NLTT catalogue: R=Ross, W=Wolf, Oxf=Oxford catalogue. We
have added Lowell Observatory Proper Motion Survey identifications (Giclas {\sl et al.}, 1971) where appropriate. \\
Column 2 lists an alternative name, usually from the pCNS3; 
Column 3 gives the LHS number; \\
Columns 4 and 5 list the position of the 2MASS source; \\
Column 6 lists the r-band photometry from the NLTT catalogue; \\
Columns 7-10 list the optical photometry, and column 11 gives the source:
1 - Weis (1984, 1986, 1987, 1988, 1991, 1993, 1996, 1999); 
3 - Hipparcos (ESA, 1997); 4 - pCNS3; 5 - Sandage \& Kowal (1986); 6 - Ryan (1989, 1992); 7 - Fleming (1998); 
8 - Patterson {\sl et al.} (1998); 9 - Eggen (1966, 1975, 1980, 1987); 10 -Andruk {\sl et al.} (1995); 11 - Bessell (1990); 
12 - Leggett (1992); 13 - Dawson \& Forbes (1989, 1992); 14 - Humphreys {\sl et al.} (1991); 15 - Gullixson  {\sl et  al.}
(1995); 16 - USNO, Harrington {\sl et al.} (1993) and refs within (BV only); 17 - Hartwick {\sl et al.} (1984); 
18 - Dahn {\sl et al.}, 2000; 19 - Stauffer \& Hartmann (1986); 20 - Upgren \& Lu (1986); 21 - Reid (1990); 
22 - Kron {\sl et al.}, 1957; 23 - van Altena {\sl et al.} (1995); 24 - Laing (1989).  \\
Columns 12-14 list the 2MASS photometry; \\
Column 15 lists the trigonometric parallax, if available, and column 16
gives the source of the astrometry: 1 - Hipparcos (ESA, 1997); 1.5 - Hipparcos data for
the primary in a multiple system; 2 - Yale catalogue, van Altena {\sl et al.}
(1995); 2.5 - Yale catalogue data for the primary star in a multiple system; 3 - Tinney (1996); 
4 - Dahn {\sl et al.}, 2000\\}
\end{deluxetable}

\begin{deluxetable}{rcccccrrrr}
\rotate
\tabletypesize{\scriptsize}
\tablecolumns{10}
\tablenum{4}
\tablewidth{0pt}
\tablecaption{Distance Modulus Estimates for NLTT stars}
\tablehead{
\colhead{NLTT} & \colhead {(m-M)$_{V-K}$} & \colhead {(m-M)$_{V-I}$} &
 \colhead {(m-M)$_{I-J}$} & \colhead {(m-M)$_{ph}$} &\colhead {(m-M)$_\pi$} & 
\colhead {d$_f$(pc)} & \colhead{M$_K$} & \colhead{M$_V$} & \colhead{ 20pc?} } 
\startdata
 +44:4548*   &   0.24$\pm$0.41&   0.20$\pm$0.40&   0.26$\pm$0.42&   0.23$\pm$0.24&   0.30$\pm$0.04&   11.5$\pm$0.2&   5.55&   9.65& Y   \\ 
 +45:4408A   &   0.17$\pm$0.41&   0.27$\pm$0.40&   0.25$\pm$0.42&   0.23$\pm$0.24&   0.26$\pm$0.06&   11.3$\pm$0.3&   5.03&   8.71& Y   \\ 
 +45:4408B*  &   0.05$\pm$0.41&   0.33$\pm$0.40&  -0.15$\pm$0.42&   0.08$\pm$0.24&   0.26$\pm$0.06&   11.1$\pm$0.3&   5.03&   8.79& Y   \\ 
   G 158-27  &  -1.36$\pm$0.41&  -1.49$\pm$0.22&  -1.35$\pm$0.31&  -1.42$\pm$0.16&  -1.64$\pm$0.04&    4.7$\pm$0.1&   9.07&  15.45& Y*  \\ 
 -27:16*     &   2.57$\pm$0.41&   2.53$\pm$0.40&   2.37$\pm$0.42&   2.49$\pm$0.24&   1.84$\pm$0.14&   25.6$\pm$1.4&   5.81&   9.64& N   \\ 
 764- 87     &  -0.74$\pm$0.41&  -0.94$\pm$0.75&  -1.52$\pm$0.70&  -1.01$\pm$0.32&  -1.30$\pm$0.08&    5.6$\pm$0.2&   7.63&  12.74& Y*  \\ 
 464- 42     &   1.13$\pm$0.41&   1.25$\pm$0.40&   1.11$\pm$0.42&   1.17$\pm$0.24&   0.31$\pm$0.37&   14.3$\pm$1.5&   7.01&  11.82& Y   \\ 
 404- 61     &  -0.11$\pm$0.41&   0.10$\pm$0.40&  -0.74$\pm$0.70&  -0.17$\pm$0.27&   0.90$\pm$0.05&   14.1$\pm$0.3&   6.36&  11.52& Y   \\ 
 404- 62*    &   0.97$\pm$0.41&   0.95$\pm$0.75&   0.21$\pm$0.70&   0.76$\pm$0.32&   0.90$\pm$0.05&   15.0$\pm$0.4&   7.23&  12.33& Y   \\ 
  G 158-52   &   2.03$\pm$0.41&   2.09$\pm$0.40&   1.94$\pm$0.42&   2.02$\pm$0.24&   2.73$\pm$0.18&   31.1$\pm$2.2&   4.78&   8.56& N   \\ 
 +43: 44B*   &  -1.19$\pm$0.41&  -1.38$\pm$0.75&  -1.96$\pm$0.70&  -1.45$\pm$0.32&  -2.25$\pm$0.02&    3.6$\pm$0.0&   8.16&  13.27& Y*  \\ 
 644- 95     &   2.56$\pm$0.41&   \nodata      &   \nodata      &   2.56$\pm$0.41&   2.53$\pm$0.17&   32.2$\pm$2.2&   4.94&   8.39& N   \\ 
 292- 67     &   0.25$\pm$0.41&   0.31$\pm$0.22&   0.40$\pm$0.31&   0.32$\pm$0.16&   0.50$\pm$0.10&   12.3$\pm$0.5&   8.89&  15.64& Y   \\ 
 149- 56     &   1.83$\pm$0.41&   1.74$\pm$0.40&   2.52$\pm$0.42&   2.02$\pm$0.24&   \nodata      &   25.4$\pm$3.3&   6.18&  10.82& N   \\ 
 LHS 1068    &   0.96$\pm$0.41&   0.62$\pm$0.22&   0.42$\pm$0.31&   0.64$\pm$0.16&   1.39$\pm$0.19&   16.6$\pm$1.2&   7.81&  13.46& Y   \\ 
 349- 18     &   1.40$\pm$0.41&   0.75$\pm$0.22&   1.09$\pm$0.70&   1.00$\pm$0.19&   \nodata      &   15.8$\pm$2.0&   7.87&  13.19& Y   \\ 
 G 217-51    &   1.37$\pm$0.41&   0.79$\pm$0.22&   1.14$\pm$0.70&   1.02$\pm$0.19&   1.64$\pm$0.15&   19.4$\pm$1.2&   7.45&  12.81& Y   \\ 
 645- 35     &   0.18$\pm$0.41&   0.49$\pm$0.40&  -0.69$\pm$0.70&   0.10$\pm$0.27&   0.61$\pm$0.15&   12.3$\pm$0.7&   6.71&  11.73& Y   \\ 
  G 172-1    &   0.78$\pm$0.41&   0.83$\pm$0.75&   0.14$\pm$0.70&   0.62$\pm$0.32&   \nodata      &   13.3$\pm$1.8&   7.38&  12.53& Y   \\ 
  G 270-1    &   1.34$\pm$0.41&   1.30$\pm$0.40&   1.63$\pm$0.42&   1.42$\pm$0.24&   1.03$\pm$0.15&   17.1$\pm$1.0&   6.79&  11.57& Y   \\ 
   G 172-11  &   2.01$\pm$0.41&   1.91$\pm$0.40&   2.23$\pm$0.42&   2.05$\pm$0.24&   1.03$\pm$0.34&   20.7$\pm$2.0&   6.52&  10.96& ?+  \\ 
 G 172-13    &   1.40$\pm$0.41&   1.20$\pm$0.40&   1.60$\pm$0.42&   1.40$\pm$0.24&   1.79$\pm$0.55&   20.3$\pm$2.3&   5.82&  10.18& ?   \\ 
   G 172-14  &   2.39$\pm$0.41&   2.39$\pm$0.40&   2.22$\pm$0.42&   2.33$\pm$0.24&   2.61$\pm$0.90&   30.2$\pm$3.7&   5.22&   9.00& N   \\ 
  G 218-5    &   1.86$\pm$0.41&   1.96$\pm$0.40&   1.73$\pm$0.42&   1.85$\pm$0.24&   1.81$\pm$0.10&   23.1$\pm$1.0&   5.07&   8.66& N   \\ 
  G 172-15   &   1.80$\pm$0.41&   1.63$\pm$0.40&   2.17$\pm$0.42&   1.86$\pm$0.24&   0.96$\pm$0.40&   19.7$\pm$2.1&   6.58&  11.13& Y   \\ 
 W 1056      &   0.45$\pm$0.41&   0.52$\pm$0.40&   0.41$\pm$0.42&   0.46$\pm$0.24&   0.48$\pm$0.11&   12.5$\pm$0.6&   6.12&  10.60& Y   \\ 
 465- 62*    &   1.37$\pm$0.41&   0.77$\pm$0.22&   1.20$\pm$0.70&   1.02$\pm$0.19&   2.26$\pm$0.11&   24.2$\pm$1.2&   7.04&  12.44& N   \\ 
 -27:194*    &   2.31$\pm$0.41&   \nodata      &   \nodata      &   2.31$\pm$0.41&   3.04$\pm$0.15&   37.1$\pm$2.3&   4.18&   7.37& N   \\ 
 +23: 97     &   2.53$\pm$0.41&   2.72$\pm$0.40&   2.36$\pm$0.42&   2.54$\pm$0.24&   3.14$\pm$0.22&   37.7$\pm$3.0&   4.61&   8.10& N   \\ 
 G 132-25    &  -0.10$\pm$0.41&   \nodata      &   \nodata      &  -0.10$\pm$0.41&   4.16$\pm$0.69&   19.9$\pm$3.0&   7.81&  15.21& Y+  \\ 
  G 268-47   &   1.62$\pm$0.41&   \nodata      &   \nodata      &   1.62$\pm$0.41&   \nodata      &   21.1$\pm$3.7&   7.46&  12.78& ?   \\ 
 +15:116     &   0.89$\pm$0.41&   \nodata      &   \nodata      &   0.89$\pm$0.41&   \nodata      &   15.1$\pm$2.6&   6.59&  11.36& Y+  \\ 
  G 32-50    &   1.93$\pm$0.41&   \nodata      &   \nodata      &   1.93$\pm$0.41&   \nodata      &   24.3$\pm$4.2&   6.04&  10.45& N   \\ 
   G 32-59   &   1.01$\pm$0.41&   1.09$\pm$0.75&   0.67$\pm$0.70&   0.94$\pm$0.32&   1.24$\pm$0.16&   16.9$\pm$1.1&   7.28&  12.57& Y   \\ 
 706- 69     &   2.11$\pm$0.41&   \nodata      &   \nodata      &   2.11$\pm$0.41&   1.90$\pm$0.12&   24.5$\pm$1.3&   5.40&   9.18& N   \\ 
  G 172-30   &   0.77$\pm$0.41&   0.70$\pm$0.40&   1.19$\pm$0.42&   0.88$\pm$0.24&   \nodata      &   15.0$\pm$1.9&   6.37&  11.07& Y+  \\ 
   G 172-34  &   2.45$\pm$0.41&   2.48$\pm$0.40&   2.44$\pm$0.42&   2.46$\pm$0.24&   3.09$\pm$0.26&   36.3$\pm$3.1&   4.64&   8.17& N   \\ 
  USNO 492   &  -0.02$\pm$0.41&  -0.11$\pm$0.22&  -0.16$\pm$0.31&  -0.11$\pm$0.16&   0.00$\pm$0.11&    9.9$\pm$0.5&   8.48&  14.54& Y*  \\ 
   G 69-47   &  -0.13$\pm$0.41&  -0.13$\pm$0.22&  -0.16$\pm$0.31&  -0.14$\pm$0.16&   0.50$\pm$0.08&   11.8$\pm$0.4&   8.18&  14.42& Y   \\ 
 294- 50     &   2.00$\pm$0.41&   \nodata      &   \nodata      &   2.00$\pm$0.41&   \nodata      &   25.2$\pm$4.3&   8.36&  14.32& N   \\ 
 466-235     &   1.21$\pm$0.41&   1.27$\pm$0.40&   1.21$\pm$0.42&   1.23$\pm$0.24&   1.72$\pm$0.13&   20.7$\pm$1.1&   5.55&   9.87& ?   \\ 
 -33:408*    &   1.94$\pm$0.41&   \nodata      &   \nodata      &   1.94$\pm$0.41&   2.29$\pm$0.14&   27.6$\pm$1.7&   4.82&   8.46& N   \\ 
   G 2-21    &   2.20$\pm$0.41&   \nodata      &   \nodata      &   2.20$\pm$0.41&   \nodata      &   27.6$\pm$4.8&   5.75&   9.97& N   \\ 
 467- 16     &  -0.48$\pm$0.41&  -0.40$\pm$0.22&  -0.63$\pm$0.31&  -0.49$\pm$0.16&   \nodata      &    8.0$\pm$1.0&   8.65&  14.85& Y*  \\ 
 767- 22     &  -1.61$\pm$0.41&  -1.97$\pm$0.22&  -2.13$\pm$0.31&  -1.94$\pm$0.16&  -2.15$\pm$0.03&    3.7$\pm$0.0&   8.54&  14.23& Y*  \\ 
 Oxf+25:4674 &   1.73$\pm$0.41&   \nodata      &   \nodata      &   1.73$\pm$0.41&   1.78$\pm$0.08&   22.6$\pm$0.8&   4.87&   8.33& N   \\ 
 -36:491*    &   0.93$\pm$0.41&   \nodata      &   \nodata      &   0.93$\pm$0.41&   1.09$\pm$0.09&   16.3$\pm$0.6&   5.87&  10.25& Y   \\ 
 R 324       &   1.95$\pm$0.41&   1.87$\pm$0.40&   2.00$\pm$0.42&   1.94$\pm$0.24&   2.14$\pm$0.72&   25.1$\pm$3.0&   5.51&   9.56& N   \\ 
 883-221*    &   4.01$\pm$0.41&   \nodata      &   \nodata      &   4.01$\pm$0.41&   \nodata      &   63.3$\pm$10.9&   6.28&  10.84& N   \\ 
  G 72-23    &   0.99$\pm$0.41&   0.48$\pm$0.22&   0.81$\pm$0.70&   0.69$\pm$0.19&   \nodata      &   13.7$\pm$1.8&   7.85&  13.22& Y   \\ 
 708-416     &   0.99$\pm$0.41&   1.21$\pm$0.40&   0.10$\pm$0.70&   0.88$\pm$0.27&   0.77$\pm$0.49&   14.7$\pm$1.6&   7.14&  12.15& Y   \\ 
  G 271-66   &   0.26$\pm$0.41&  -0.02$\pm$0.22&  -0.03$\pm$0.31&   0.04$\pm$0.16&   \nodata      &   10.2$\pm$1.3&   8.49&  14.37& Y   \\ 
 R 555       &   1.98$\pm$0.41&   1.56$\pm$0.40&   2.07$\pm$0.42&   1.87$\pm$0.24&   1.24$\pm$0.12&   19.2$\pm$1.0&   6.23&  10.38& Y   \\ 
 -23:693     &   0.01$\pm$0.41&   0.07$\pm$0.40&   0.15$\pm$0.42&   0.08$\pm$0.24&   0.22$\pm$0.03&   11.0$\pm$0.2&   4.96&   8.67& Y   \\ 
 708-589     &   1.44$\pm$0.41&   1.09$\pm$0.22&   1.03$\pm$0.31&   1.15$\pm$0.16&   \nodata      &   17.0$\pm$2.2&   8.47&  14.28& Y+  \\ 
 469- 50     &   2.69$\pm$0.41&   \nodata      &   \nodata      &   2.69$\pm$0.41&   \nodata      &   34.5$\pm$6.0&   4.72&   7.91& N   \\ 
 30- 55      &   0.31$\pm$0.41&   \nodata      &   \nodata      &   0.31$\pm$0.41&   \nodata      &   11.5$\pm$2.0&   8.08&  13.81& Y   \\ 
 469- 73     &   1.07$\pm$0.41&   \nodata      &   \nodata      &   1.07$\pm$0.41&   \nodata      &   16.4$\pm$2.8&   7.71&  13.20& Y   \\ 
  G 3-40     &   2.56$\pm$0.41&   \nodata      &   \nodata      &   2.56$\pm$0.41&   \nodata      &   32.5$\pm$5.6&   5.75&   9.95& N   \\ 
  G 173-39   &   0.79$\pm$0.41&   0.92$\pm$0.40&   0.79$\pm$0.42&   0.84$\pm$0.24&   \nodata      &   14.7$\pm$1.9&   6.74&  11.63& Y   \\ 
  G 133-71   &   2.40$\pm$0.41&   \nodata      &   \nodata      &   2.40$\pm$0.41&   \nodata      &   30.3$\pm$5.2&   5.52&   9.55& N   \\ 
 G 134-14    &   2.88$\pm$0.41&   \nodata      &   \nodata      &   2.88$\pm$0.41&   2.64$\pm$0.14&   34.7$\pm$2.1&   4.68&   7.55& N   \\ 
  USNO 111   &   1.57$\pm$0.41&   1.32$\pm$0.75&   1.37$\pm$0.70&   1.45$\pm$0.32&   1.56$\pm$0.16&   20.2$\pm$1.3&   7.57&  12.92& ?   \\ 
 245- 10     &  -0.23$\pm$0.41&  -0.09$\pm$0.22&  -0.07$\pm$0.31&  -0.11$\pm$0.16&   0.08$\pm$0.02&   10.3$\pm$0.1&   8.91&  15.83& Y   \\ 
 +47:612     &   0.26$\pm$0.41&   \nodata      &   \nodata      &   0.26$\pm$0.41&   0.38$\pm$0.03&   11.9$\pm$0.2&   5.19&   9.03& Y   \\ 
 353- 74     &   2.10$\pm$0.41&   2.03$\pm$0.40&   2.21$\pm$0.42&   2.11$\pm$0.24&   \nodata      &   26.4$\pm$3.4&   5.49&   9.51& N   \\ 
 354- 46     &   0.01$\pm$0.41&  -0.50$\pm$0.22&  -0.14$\pm$0.70&  -0.29$\pm$0.19&  -0.05$\pm$0.06&    9.6$\pm$0.2&   7.68&  13.07& Y*  \\ 
 -44:775*    &  -0.56$\pm$0.41&  -0.12$\pm$0.40&  -0.83$\pm$0.42&  -0.50$\pm$0.24&   0.30$\pm$0.02&   11.2$\pm$0.1&   4.64&   8.62& Y   \\ 
 410- 93     &   0.37$\pm$0.41&   0.43$\pm$0.40&   0.46$\pm$0.42&   0.42$\pm$0.24&   0.73$\pm$0.06&   13.7$\pm$0.4&   5.65&  10.00& Y   \\ 
 197- 48*    &   3.64$\pm$0.41&   \nodata      &   \nodata      &   3.64$\pm$0.41&   \nodata      &   53.3$\pm$9.2&   6.59&  11.36& N   \\ 
 651-  7     &   2.09$\pm$0.41&   \nodata      &   \nodata      &   2.09$\pm$0.41&   1.10$\pm$0.32&   20.2$\pm$2.2&   8.61&  14.33& ?   \\ 
 411-  6     &   1.10$\pm$0.41&   \nodata      &   \nodata      &   1.10$\pm$0.41&   0.82$\pm$0.11&   15.0$\pm$0.7&   9.28&  15.98& Y   \\ 
 354-414*    &   0.81$\pm$0.41&   \nodata      &   \nodata      &   0.81$\pm$0.41&   1.53$\pm$0.21&   18.1$\pm$1.5&   8.56&  15.22& Y   \\ 
 298- 42     &   1.28$\pm$0.41&   0.53$\pm$0.22&   0.86$\pm$0.70&   0.80$\pm$0.19&   \nodata      &   14.5$\pm$1.9&   7.88&  13.16& Y   \\ 
 +33:529*    &   1.44$\pm$0.41&   1.59$\pm$0.40&   1.26$\pm$0.42&   1.44$\pm$0.24&   0.77$\pm$0.05&   14.9$\pm$0.4&   5.41&   8.76& Y   \\ 
 354-423     &   1.51$\pm$0.41&   1.52$\pm$0.40&   1.74$\pm$0.42&   1.59$\pm$0.24&   2.12$\pm$0.16&   24.4$\pm$1.5&   5.12&   9.17& N   \\ 
 354-326*    &   1.45$\pm$0.41&   \nodata      &   \nodata      &   1.45$\pm$0.41&   2.03$\pm$0.35&   22.5$\pm$2.6&   6.93&  12.10& ?   \\ 
 R 331       &   1.90$\pm$0.41&   1.56$\pm$0.40&   2.01$\pm$0.42&   1.82$\pm$0.24&   \nodata      &   23.1$\pm$3.0&   6.54&  11.22& N   \\ 
  78-18      &   3.42$\pm$0.41&   \nodata      &   \nodata      &   3.42$\pm$0.41&   1.95$\pm$0.32&   33.0$\pm$3.6&   7.37&  12.11& N   \\ 
  G78-19     &  -0.06$\pm$0.41&   0.05$\pm$0.40&   0.19$\pm$0.42&   0.06$\pm$0.24&   0.94$\pm$0.15&   13.5$\pm$0.8&   5.19&   9.50& Y   \\ 
 W 132       &   1.98$\pm$0.41&   1.92$\pm$0.40&   1.74$\pm$0.42&   1.88$\pm$0.24&   3.43$\pm$0.26&   34.9$\pm$3.0&   4.53&   8.34& N   \\ 
 299- 36     &   1.07$\pm$0.41&   \nodata      &   \nodata      &   1.07$\pm$0.41&   0.87$\pm$0.30&   15.5$\pm$1.6&   9.15&  15.81& Y   \\ 
   G 78-28   &   0.93$\pm$0.41&   1.01$\pm$0.40&   0.99$\pm$0.42&   0.98$\pm$0.24&   \nodata      &   15.7$\pm$2.0&   6.61&  11.41& Y   \\ 
 355- 51     &   1.91$\pm$0.41&   \nodata      &   \nodata      &   1.91$\pm$0.41&   1.63$\pm$0.16&   21.9$\pm$1.5&   5.94&  10.13& N   \\ 
 412- 31     &   0.70$\pm$0.41&   1.38$\pm$0.22&   0.69$\pm$0.31&   1.00$\pm$0.16&   0.83$\pm$0.02&   14.7$\pm$0.1&   9.73&  18.37& Y+  \\ 
 356- 14     &   1.30$\pm$0.41&   1.64$\pm$0.40&   0.81$\pm$0.42&   1.26$\pm$0.24&   \nodata      &   17.8$\pm$2.3&   6.16&  10.63& Y   \\ 
 300-  3     &   2.20$\pm$0.41&   2.15$\pm$0.40&   2.19$\pm$0.42&   2.18$\pm$0.24&   2.18$\pm$0.22&   27.3$\pm$2.1&   5.56&   9.60& N   \\ 
 356-106     &   1.44$\pm$0.41&   1.45$\pm$0.40&   1.78$\pm$0.42&   1.55$\pm$0.24&   \nodata      &   20.4$\pm$2.6&   6.85&  11.85& ?   \\ 
  G 5-43     &   1.87$\pm$0.41&   1.72$\pm$0.40&   1.76$\pm$0.42&   1.79$\pm$0.24&   1.44$\pm$0.13&   20.4$\pm$1.1&   6.34&  10.73& ?   \\ 
 653- 13     &   2.69$\pm$0.41&   8.32$\pm$0.40&  -0.79$\pm$0.31&   3.04$\pm$0.21&   \nodata      &   40.5$\pm$5.2&   6.41&  11.29& N   \\ 
 +16:502B*   &   1.09$\pm$0.41&   1.19$\pm$0.40&   1.05$\pm$0.42&   1.11$\pm$0.24&   1.06$\pm$0.09&   16.4$\pm$0.6&   5.58&   9.64& Y   \\ 
 +16:502A    &   1.12$\pm$0.41&   1.19$\pm$0.40&   1.00$\pm$0.42&   1.10$\pm$0.24&   1.18$\pm$0.08&   17.1$\pm$0.6&   5.06&   8.72& Y   \\ 
 +34:724     &   2.09$\pm$0.41&   \nodata      &   \nodata      &   2.09$\pm$0.41&   2.07$\pm$0.13&   26.0$\pm$1.4&   5.01&   8.55& N   \\ 
  G 6-33     &   2.34$\pm$0.41&   \nodata      &   \nodata      &   2.34$\pm$0.41&   \nodata      &   29.4$\pm$5.1&   5.53&   9.58& N   \\ 
 +25:613*    &   0.60$\pm$0.41&   0.67$\pm$0.40&   0.59$\pm$0.42&   0.62$\pm$0.24&   0.82$\pm$0.06&   14.4$\pm$0.4&   5.04&   8.81& Y   \\ 
 593- 68     &   0.64$\pm$0.41&   0.96$\pm$0.22&   0.65$\pm$0.31&   0.79$\pm$0.16&   \nodata      &   14.4$\pm$1.9&   9.40&  17.23& Y   \\ 
 W 227       &   0.03$\pm$0.41&  -0.30$\pm$0.22&  -0.65$\pm$0.31&  -0.33$\pm$0.16&   0.77$\pm$0.48&   10.5$\pm$1.2&   7.98&  13.70& Y   \\ 
 - 1:565B*   &   0.69$\pm$0.41&   \nodata      &   \nodata      &   0.69$\pm$0.41&   0.99$\pm$0.07&   15.5$\pm$0.5&   5.99&  10.53& Y   \\ 
 32- 16      &   1.59$\pm$0.41&   1.59$\pm$0.40&   1.82$\pm$0.42&   1.67$\pm$0.24&   \nodata      &   21.5$\pm$2.8&   6.76&  11.68& ?+  \\ 
  G 8-17     &   1.22$\pm$0.41&   \nodata      &   \nodata      &   1.22$\pm$0.41&   \nodata      &   17.6$\pm$3.0&   6.65&  11.46& Y+  \\ 
 415- 18     &   1.50$\pm$0.41&   \nodata      &   \nodata      &   1.50$\pm$0.41&   \nodata      &   19.9$\pm$3.4&   6.70&  11.53& Y   \\ 
 SA 3-112    &   1.73$\pm$0.41&   1.55$\pm$0.40&   1.69$\pm$0.42&   1.66$\pm$0.24&   \nodata      &   21.4$\pm$2.8&   6.10&  10.51& ?   \\ 
 +21:652     &  -0.05$\pm$0.41&   0.10$\pm$0.40&    \nodata      &   0.03$\pm$0.29&   0.30$\pm$0.03&   11.4$\pm$0.1&   4.58&   8.02& Y   \\ 
  G 39-29    &   0.08$\pm$0.41&   0.07$\pm$0.75&  -0.51$\pm$0.70&  -0.08$\pm$0.32&   \nodata      &    9.6$\pm$1.3&   7.41&  12.59& Y*  \\ 
 +20:802     &   0.60$\pm$0.41&   0.87$\pm$0.40&   0.24$\pm$0.42&   0.58$\pm$0.24&   0.65$\pm$0.04&   13.4$\pm$0.2&   4.50&   7.45& Y   \\ 
  G 39-44    &   1.44$\pm$0.41&   \nodata      &   \nodata      &   1.44$\pm$0.41&   \nodata      &   19.4$\pm$3.4&   5.67&   9.82& Y   \\ 
 G 39-35     &   2.42$\pm$0.41&   \nodata      &   \nodata      &   2.42$\pm$0.41&   \nodata      &   30.4$\pm$5.3&   6.39&  11.03& N   \\ 
  USNO 223   &   0.37$\pm$0.41&   0.39$\pm$0.22&   0.09$\pm$0.31&   0.29$\pm$0.16&   0.74$\pm$0.18&   13.0$\pm$0.9&   8.43&  14.63& Y   \\ 
 R 794       &   1.36$\pm$0.41&   \nodata      &   \nodata      &   1.36$\pm$0.41&   2.32$\pm$1.07&   21.1$\pm$3.4&   5.60&   9.89& ?   \\ 
 -21:1051*   &  -0.59$\pm$0.41&  -1.04$\pm$0.40&    \nodata      &  -0.81$\pm$0.29&  -0.35$\pm$0.03&    8.3$\pm$0.1&   4.98&   8.71& Y*  \\ 
 891- 52     &   2.40$\pm$0.41&   2.06$\pm$0.75&   1.48$\pm$0.70&   2.06$\pm$0.32&   \nodata      &   25.8$\pm$3.5&   7.39&  12.44& N   \\ 
 W 230       &   0.81$\pm$0.41&   0.67$\pm$0.40&   1.23$\pm$0.42&   0.90$\pm$0.24&   \nodata      &   15.1$\pm$2.0&   6.27&  10.90& Y   \\ 
 R 388       &   1.79$\pm$0.41&   1.77$\pm$0.40&   1.71$\pm$0.42&   1.76$\pm$0.24&   2.36$\pm$1.66&   23.4$\pm$3.0&   6.11&  10.61& N   \\ 
 G 85-48     &   1.90$\pm$0.41&   2.18$\pm$0.40&   1.23$\pm$0.70&   1.86$\pm$0.27&   \nodata      &   23.6$\pm$3.0&   7.20&  12.32& N   \\ 
 VMa 17      &   0.73$\pm$0.41&   0.51$\pm$0.40&   0.81$\pm$0.42&   0.68$\pm$0.24&   0.76$\pm$0.16&   14.0$\pm$0.9&   5.79&  10.03& Y   \\ 
 G99-12      &   0.45$\pm$0.41&   0.50$\pm$0.40&   0.59$\pm$0.42&   0.51$\pm$0.24&   0.57$\pm$0.03&   13.0$\pm$0.2&   4.31&   7.09& Y   \\ 
 417-213     &   1.44$\pm$0.41&   1.46$\pm$0.40&   1.03$\pm$0.42&   1.32$\pm$0.24&   1.20$\pm$0.08&   17.6$\pm$0.6&   5.54&   9.40& Y   \\ 
 R 43        &   2.55$\pm$0.41&   \nodata      &   \nodata      &   2.55$\pm$0.41&   \nodata      &   32.4$\pm$5.6&   5.78&  10.02& N   \\ 
 R 46        &   0.12$\pm$0.41&   0.33$\pm$0.40&   0.36$\pm$0.42&   0.27$\pm$0.24&   0.47$\pm$0.28&   11.9$\pm$1.1&   6.54&  11.44& Y   \\ 
 G 191-47    &   2.74$\pm$0.41&   \nodata      &   \nodata      &   2.74$\pm$0.41&   2.92$\pm$0.16&   37.4$\pm$2.5&   4.39&   7.28& N   \\ 
 +53:935*    &   0.21$\pm$0.41&   0.26$\pm$0.40&   0.21$\pm$0.42&   0.23$\pm$0.24&   0.48$\pm$0.05&   12.3$\pm$0.3&   5.28&   9.31& Y   \\ 
 658- 44     &   1.06$\pm$0.41&   \nodata      &   \nodata      &   1.06$\pm$0.41&   0.53$\pm$0.08&   13.3$\pm$0.5&   8.75&  14.66& Y   \\ 
 57- 46      &   1.03$\pm$0.41&   0.79$\pm$0.22&   0.53$\pm$0.31&   0.76$\pm$0.16&   \nodata      &   14.2$\pm$1.8&   8.15&  13.75& Y+  \\ 
 Grw+82:1111 &  -0.01$\pm$0.41&  -0.09$\pm$0.40&  -0.02$\pm$0.42&  -0.04$\pm$0.24&  -0.13$\pm$0.06&    9.5$\pm$0.3&   6.18&  10.62& Y*  \\ 
  G 192-22   &   1.55$\pm$0.41&   1.41$\pm$0.40&   1.42$\pm$0.42&   1.46$\pm$0.24&   0.77$\pm$0.19&   16.2$\pm$1.2&   7.07&  11.82& Y   \\ 
 G 101-35    &   1.86$\pm$0.41&   1.92$\pm$0.40&   1.88$\pm$0.42&   1.89$\pm$0.24&   \nodata      &   23.8$\pm$3.1&   5.99&  10.38& N   \\ 
 205- 44     &   0.42$\pm$0.41&   0.38$\pm$0.22&   0.12$\pm$0.31&   0.31$\pm$0.16&   \nodata      &   11.5$\pm$1.5&   8.53&  14.52& Y   \\ 
 VBs 16      &   1.85$\pm$0.41&   1.68$\pm$0.40&   0.80$\pm$0.70&   1.55$\pm$0.27&   0.62$\pm$0.06&   14.4$\pm$0.4&   8.01&  13.00& Y   \\ 
 W 294       &  -1.28$\pm$0.41&  -1.21$\pm$0.40&  -1.31$\pm$0.42&  -1.27$\pm$0.24&  -1.29$\pm$0.02&    5.5$\pm$0.1&   6.57&  11.32& Y*  \\ 
 +40:1758B*  &   1.80$\pm$0.41&   1.79$\pm$0.40&   1.78$\pm$0.42&   1.79$\pm$0.24&   2.15$\pm$0.26&   24.9$\pm$2.2&   5.20&   9.12& N   \\ 
  G 107-36   &   1.62$\pm$0.41&   1.47$\pm$0.75&   1.34$\pm$0.70&   1.51$\pm$0.32&   \nodata      &   20.0$\pm$2.7&   7.57&  12.89& ?+  \\ 
 +30:1367A   &   1.40$\pm$0.41&   \nodata      &   \nodata      &   1.40$\pm$0.41&   1.35$\pm$0.08&   18.7$\pm$0.6&   4.92&   8.32& Y   \\ 
  G 109-35   &  -0.56$\pm$0.41&  -0.10$\pm$0.22&  -0.79$\pm$0.31&  -0.43$\pm$0.16&  -0.55$\pm$0.06&    7.8$\pm$0.2&   8.72&  15.05& Y*  \\ 
 255- 11     &   0.59$\pm$0.41&   0.48$\pm$0.75&   0.13$\pm$0.70&   0.43$\pm$0.32&   \nodata      &   12.2$\pm$1.7&   7.50&  12.74& Y   \\ 
 Grw+68:2911 &   0.85$\pm$0.41&   0.93$\pm$0.40&   0.73$\pm$0.42&   0.84$\pm$0.24&   0.92$\pm$0.10&   15.1$\pm$0.6&   6.39&  11.06& Y   \\ 
 R 874       &   1.62$\pm$0.41&   \nodata      &   \nodata      &   1.62$\pm$0.41&   \nodata      &   21.1$\pm$3.6&   5.77&  10.00& ?   \\ 
   G 87-23   &   3.15$\pm$0.41&   \nodata      &   \nodata      &   3.15$\pm$0.41&   2.23$\pm$1.02&   37.7$\pm$6.1&   5.01&   8.25& N   \\ 
  G 107-48   &   1.05$\pm$0.41&   0.71$\pm$0.75&   0.36$\pm$0.70&   0.77$\pm$0.32&   \nodata      &   14.3$\pm$2.0&   7.48&  12.63& Y   \\ 
 Grw+67:2334 &   1.39$\pm$0.41&   \nodata      &   \nodata      &   1.39$\pm$0.41&   1.24$\pm$0.09&   17.9$\pm$0.7&   5.77&   9.90& Y   \\ 
 34-161      &   1.84$\pm$0.41&   1.83$\pm$0.40&   1.80$\pm$0.42&   1.82$\pm$0.24&   \nodata      &   23.2$\pm$3.0&   6.20&  10.72& N   \\ 
  G109-55    &  -0.20$\pm$0.41&  -0.27$\pm$0.40&  -0.04$\pm$0.42&  -0.17$\pm$0.24&   0.45$\pm$0.07&   11.7$\pm$0.3&   5.85&  10.49& Y   \\ 
  G 88-19    &   1.82$\pm$0.41&   1.73$\pm$0.40&   2.14$\pm$0.42&   1.89$\pm$0.24&   1.63$\pm$0.10&   21.9$\pm$1.0&   6.47&  11.09& N   \\ 
 R 987       &   0.95$\pm$0.41&   0.85$\pm$0.40&   0.91$\pm$0.42&   0.91$\pm$0.24&   0.80$\pm$0.07&   14.6$\pm$0.5&   5.56&   9.52& Y   \\ 
 R 878       &   1.03$\pm$0.41&   1.21$\pm$0.40&   0.77$\pm$0.42&   1.01$\pm$0.24&   1.43$\pm$0.10&   18.4$\pm$0.8&   5.61&   9.93& Y   \\ 
 R 989*      &  -0.27$\pm$0.41&  -0.03$\pm$0.40&  -1.10$\pm$0.70&  -0.36$\pm$0.27&   0.36$\pm$0.06&   11.1$\pm$0.3&   6.54&  11.58& Y   \\ 
 +36:1638    &  -0.48$\pm$0.41&  -0.30$\pm$0.40&  -0.50$\pm$0.42&  -0.42$\pm$0.24&   0.36$\pm$0.06&   11.0$\pm$0.3&   5.72&  10.37& Y   \\ 
 G 88-35     &   2.61$\pm$0.41&   2.97$\pm$0.40&   0.98$\pm$0.70&   2.39$\pm$0.27&   1.97$\pm$0.36&   27.5$\pm$2.8&   6.71&  11.29& N   \\ 
  G 88-36    &   2.15$\pm$0.41&   2.38$\pm$0.40&   1.91$\pm$0.42&   2.15$\pm$0.24&   2.70$\pm$0.27&   30.7$\pm$2.7&   4.86&   8.56& N   \\ 
 +32:1582*   &  -0.08$\pm$0.41&   \nodata      &   \nodata      &  -0.08$\pm$0.41&   0.63$\pm$0.07&   12.7$\pm$0.4&   4.70&   8.54& Y   \\ 
  G 90-16    &   1.74$\pm$0.41&   1.62$\pm$0.40&   1.78$\pm$0.42&   1.71$\pm$0.24&   2.76$\pm$0.17&   30.0$\pm$2.0&   5.18&   9.45& N   \\ 
 +19:1797    &   2.70$\pm$0.41&   2.74$\pm$0.40&   2.76$\pm$0.42&   2.73$\pm$0.24&   3.10$\pm$0.15&   39.4$\pm$2.4&   4.16&   6.95& N   \\ 
 17-243      &   2.72$\pm$0.41&   2.73$\pm$0.40&   2.86$\pm$0.42&   2.77$\pm$0.24&   \nodata      &   35.8$\pm$4.6&   5.89&  10.24& N   \\ 
 +37:1776    &   2.86$\pm$0.41&   \nodata      &   \nodata      &   2.86$\pm$0.41&   3.08$\pm$0.19&   40.0$\pm$3.0&   4.25&   7.01& N   \\ 
 424-  4     &   2.03$\pm$0.41&   1.98$\pm$0.40&   2.02$\pm$0.42&   2.01$\pm$0.24&   \nodata      &   25.3$\pm$3.3&   5.97&  10.32& N   \\ 
 G 194-7     &   1.56$\pm$0.41&   1.48$\pm$0.40&   1.56$\pm$0.42&   1.53$\pm$0.24&   2.47$\pm$0.31&   25.0$\pm$2.4&   5.24&   9.39& N   \\ 
 +34:1740    &   2.11$\pm$0.41&   2.22$\pm$0.40&   1.98$\pm$0.42&   2.10$\pm$0.24&   2.19$\pm$0.12&   27.1$\pm$1.3&   4.71&   7.98& N   \\ 
 35-148*     &   3.56$\pm$0.41&   3.39$\pm$0.40&   3.49$\pm$0.42&   3.48$\pm$0.24&   2.64$\pm$0.54&   43.2$\pm$4.9&   6.88&  11.60& N   \\ 
 366- 45     &   1.59$\pm$0.41&   1.55$\pm$0.40&   1.43$\pm$0.42&   1.53$\pm$0.24&   1.67$\pm$0.16&   21.1$\pm$1.3&   5.87&  10.18& ?   \\ 
 G 111-61    &   1.79$\pm$0.41&   2.32$\pm$0.40&   1.33$\pm$0.70&   1.90$\pm$0.27&   \nodata      &   23.9$\pm$3.1&   7.17&  12.37& N   \\ 
 367- 67     &   2.09$\pm$0.41&   \nodata      &   \nodata      &   2.09$\pm$0.41&   \nodata      &   26.2$\pm$4.5&   6.04&  10.45& N   \\ 
  G 90-52    &   1.47$\pm$0.41&   \nodata      &   \nodata      &   1.47$\pm$0.41&   \nodata      &   19.6$\pm$3.4&   5.63&   9.75& Y   \\ 
 425- 14     &   2.49$\pm$0.41&   2.23$\pm$0.40&   2.36$\pm$0.42&   2.36$\pm$0.24&   1.72$\pm$0.16&   24.5$\pm$1.5&   6.69&  11.17& N   \\ 
 Vyss.       &   1.50$\pm$0.41&   1.44$\pm$0.40&   1.46$\pm$0.42&   1.47$\pm$0.24&   1.46$\pm$0.30&   19.6$\pm$1.8&   5.38&   9.27& Y   \\ 
  G 51-15    &  -2.27$\pm$0.41&  -2.16$\pm$0.22&  -2.36$\pm$0.31&  -2.25$\pm$0.16&  -2.20$\pm$0.02&    3.6$\pm$0.0&   9.44&  17.11& Y*  \\ 
 725- 15     &   0.94$\pm$0.41&   0.60$\pm$0.22&   0.69$\pm$0.31&   0.71$\pm$0.16&   \nodata      &   13.9$\pm$1.8&   8.45&  14.29& Y   \\ 
 35-219      &   1.04$\pm$0.41&   1.09$\pm$0.40&   1.26$\pm$0.42&   1.13$\pm$0.24&   0.44$\pm$0.31&   14.4$\pm$1.4&   7.17&  12.14& Y+  \\ 
 425-  7*    &  -0.12$\pm$0.41&  -0.44$\pm$0.22&  -0.67$\pm$0.31&  -0.44$\pm$0.16&   0.54$\pm$0.16&   10.9$\pm$0.7&   7.54&  13.13& Y   \\ 
 425- 72     &  -0.77$\pm$0.41&  -0.30$\pm$0.75&  -1.10$\pm$0.70&  -0.74$\pm$0.32&   0.54$\pm$0.16&   10.5$\pm$0.7&   6.52&  11.80& Y   \\ 
 605- 23     &   1.78$\pm$0.41&   1.52$\pm$0.22&   1.85$\pm$0.31&   1.68$\pm$0.16&   1.47$\pm$0.02&   19.8$\pm$0.2&   9.67&  16.96& Y   \\ 
 59-360      &   0.83$\pm$0.41&   0.67$\pm$0.40&   0.85$\pm$0.42&   0.78$\pm$0.24&   0.55$\pm$0.13&   13.3$\pm$0.7&   6.46&  11.02& Y   \\ 
 +67:552*    &   0.34$\pm$0.41&   0.41$\pm$0.40&   0.40$\pm$0.42&   0.38$\pm$0.24&   0.71$\pm$0.04&   13.6$\pm$0.2&   4.88&   8.65& Y   \\ 
  35-258     &   2.88$\pm$0.41&   2.74$\pm$0.40&   2.88$\pm$0.42&   2.83$\pm$0.24&   \nodata      &   36.9$\pm$4.8&   5.22&   8.94& N   \\ 
 G 9-11      &   1.17$\pm$0.41&   1.10$\pm$0.40&   0.98$\pm$0.42&   1.08$\pm$0.24&   1.39$\pm$0.74&   17.2$\pm$2.1&   6.14&  10.62& Y   \\ 
  G 40-31    &   1.56$\pm$0.41&   \nodata      &   \nodata      &   1.56$\pm$0.41&   \nodata      &   20.5$\pm$3.5&   7.36&  12.61& ?+  \\ 
 17-187      &   2.81$\pm$0.41&   2.57$\pm$0.40&   2.92$\pm$0.42&   2.76$\pm$0.24&   \nodata      &   35.7$\pm$4.6&   6.62&  11.38& N   \\ 
 726-  6     &   1.94$\pm$0.41&   2.22$\pm$0.40&   1.11$\pm$0.70&   1.86$\pm$0.27&   \nodata      &   23.6$\pm$3.0&   7.09&  12.13& N   \\ 
 R 622       &   2.01$\pm$0.41&   1.68$\pm$0.40&   1.70$\pm$0.42&   1.80$\pm$0.24&   1.28$\pm$0.14&   19.4$\pm$1.1&   6.08&  10.11& Y   \\ 
 +28:1660B*  &  -0.07$\pm$0.41&  -0.57$\pm$0.22&  -0.06$\pm$0.70&  -0.34$\pm$0.19&   0.57$\pm$0.07&   12.0$\pm$0.4&   7.25&  12.74& Y   \\ 
 666-  9     &   0.00$\pm$0.41&   1.37$\pm$0.22&  -0.22$\pm$0.31&   0.54$\pm$0.16&  -0.35$\pm$0.03&    8.8$\pm$0.1&  10.24&  19.07& Y*  \\ 
 666- 11     &   1.81$\pm$0.41&   1.03$\pm$0.22&   1.83$\pm$0.31&   1.47$\pm$0.16&   \nodata      &   19.7$\pm$2.5&   9.34&  15.94& Y+  \\ 
  LP426-40   &  -2.75$\pm$0.41&   \nodata      &   \nodata      &  -2.75$\pm$0.41&  -1.41$\pm$0.03&    5.0$\pm$0.1&   8.37&  16.41& Y*  \\ 
 165- 10*    &  -0.10$\pm$0.41&  -0.50$\pm$0.22&  -0.69$\pm$0.31&  -0.46$\pm$0.16&   0.07$\pm$0.06&    9.9$\pm$0.3&   7.77&  13.34& Y*  \\ 
 +15:1957B*  &   0.89$\pm$0.41&   \nodata      &   \nodata      &   0.89$\pm$0.41&   1.31$\pm$0.13&   17.5$\pm$1.0&   4.70&   8.28& Y   \\ 
 60-179      &   0.78$\pm$0.41&   0.77$\pm$0.40&  -0.27$\pm$0.70&   0.54$\pm$0.27&   0.04$\pm$0.25&   11.3$\pm$1.0&   7.42&  12.38& Y   \\ 
 645- 23     &   0.76$\pm$0.41&   0.35$\pm$0.22&   0.94$\pm$0.70&   0.57$\pm$0.19&   \nodata      &   13.0$\pm$1.7&   8.05&  13.62& Y   \\ 
 60-205      &   2.15$\pm$0.41&   1.80$\pm$0.40&   2.22$\pm$0.42&   2.05$\pm$0.24&   \nodata      &   25.7$\pm$3.3&   6.35&  10.91& N   \\ 
  G 47-28    &   1.00$\pm$0.41&   1.12$\pm$0.40&   1.46$\pm$0.42&   1.19$\pm$0.24&   2.22$\pm$0.68&   20.0$\pm$2.4&   6.04&  10.77& ?   \\ 
   G 47-31   &   2.33$\pm$0.41&   1.92$\pm$0.40&   2.29$\pm$0.42&   2.18$\pm$0.24&   \nodata      &   27.2$\pm$3.5&   5.95&  10.19& N   \\ 
   G 47-33   &   1.45$\pm$0.41&   \nodata      &   \nodata      &   1.45$\pm$0.41&   \nodata      &   19.5$\pm$3.4&   5.96&  10.32& Y   \\ 
 G 47-34     &   1.88$\pm$0.41&   \nodata      &   \nodata      &   1.88$\pm$0.41&   \nodata      &   23.8$\pm$4.1&   6.78&  11.67& ?+  \\ 
  G 115-71   &   0.80$\pm$0.41&   0.51$\pm$0.22&   0.89$\pm$0.70&   0.66$\pm$0.19&   \nodata      &   13.5$\pm$1.7&   7.87&  13.36& Y   \\ 
 G 161-34    &   1.84$\pm$0.41&   1.25$\pm$0.22&   1.81$\pm$0.70&   1.52$\pm$0.19&   1.09$\pm$0.15&   17.7$\pm$1.1&   8.32&  13.81& Y   \\ 
 370- 26     &   1.10$\pm$0.41&   1.04$\pm$0.22&   1.24$\pm$0.31&   1.12$\pm$0.16&   \nodata      &   16.7$\pm$2.2&   8.86&  15.31& Y+  \\ 
 314- 20*    &   2.06$\pm$0.41&   \nodata      &   \nodata      &   2.06$\pm$0.41&   1.24$\pm$0.03&   18.3$\pm$0.3&   8.13&  13.39& Y   \\ 
 728-  7     &   3.56$\pm$0.41&   \nodata      &   \nodata      &   3.56$\pm$0.41&   \nodata      &   51.5$\pm$8.9&   6.96&  11.96& N   \\ 
 Grw+70:4336 &  -0.12$\pm$0.41&  -0.02$\pm$0.40&   0.05$\pm$0.42&  -0.03$\pm$0.24&   0.31$\pm$0.06&   11.3$\pm$0.3&   6.21&  10.98& Y   \\ 
  G 117-36   &   2.50$\pm$0.41&   \nodata      &   \nodata      &   2.50$\pm$0.41&   3.51$\pm$0.51&   38.8$\pm$5.3&   4.43&   7.82& N   \\ 
 +70:578     &   2.33$\pm$0.41&   \nodata      &   \nodata      &   2.33$\pm$0.41&   2.53$\pm$0.10&   31.5$\pm$1.4&   4.33&   7.21& N   \\ 
  G 116-60   &   2.14$\pm$0.41&   2.21$\pm$0.40&   2.51$\pm$0.42&   2.28$\pm$0.24&   \nodata      &   28.6$\pm$3.7&   6.58&  11.44& N   \\ 
 W 327       &   1.97$\pm$0.41&   2.30$\pm$0.40&   0.56$\pm$0.70&   1.78$\pm$0.27&   \nodata      &   22.7$\pm$2.9&   6.68&  11.39& ?+  \\ 
 W 330       &   1.63$\pm$0.41&   1.51$\pm$0.40&   1.62$\pm$0.42&   1.58$\pm$0.24&   \nodata      &   20.7$\pm$2.7&   6.48&  11.15& ?   \\ 
   G 49-32   &   1.08$\pm$0.41&   0.55$\pm$0.22&   1.02$\pm$0.70&   0.78$\pm$0.19&   \nodata      &   14.3$\pm$1.9&   7.96&  13.42& Y   \\ 
  G 146-5    &   1.74$\pm$0.41&   1.77$\pm$0.75&   1.08$\pm$0.70&   1.56$\pm$0.32&   \nodata      &   20.6$\pm$2.8&   7.37&  12.53& ?   \\ 
 G 43-23     &   1.15$\pm$0.41&   \nodata      &   \nodata      &   1.15$\pm$0.41&   \nodata      &   17.0$\pm$2.9&   7.65&  13.08& Y   \\ 
 F I-285     &   2.04$\pm$0.41&   1.94$\pm$0.40&   2.03$\pm$0.42&   2.00$\pm$0.24&   1.73$\pm$0.13&   23.1$\pm$1.2&   5.60&   9.52& N   \\ 
   G 118-43  &   1.15$\pm$0.41&   1.65$\pm$0.40&   0.66$\pm$0.70&   1.23$\pm$0.27&   \nodata      &   17.7$\pm$2.3&   7.18&  12.37& Y   \\ 
 +20:2465*   &  -2.11$\pm$0.41&  -1.79$\pm$0.40&  -2.07$\pm$0.42&  -1.99$\pm$0.24&  -1.55$\pm$0.03&    4.8$\pm$0.1&   6.17&  10.99& Y*  \\ 
 W 356       &   2.31$\pm$0.41&   2.49$\pm$0.40&   2.11$\pm$0.42&   2.31$\pm$0.24&   2.45$\pm$0.12&   30.4$\pm$1.5&   4.79&   8.21& N   \\ 
 G 54-26     &   1.11$\pm$0.41&   1.24$\pm$0.40&   1.57$\pm$0.42&   1.30$\pm$0.24&   \nodata      &   18.2$\pm$2.4&   6.84&  11.89& Y   \\ 
  G 118-66   &   1.59$\pm$0.41&   1.67$\pm$0.40&   1.71$\pm$0.42&   1.66$\pm$0.24&   \nodata      &   21.4$\pm$2.8&   6.39&  11.07& ?   \\ 
  37-179     &   0.49$\pm$0.41&   0.42$\pm$0.40&  -0.86$\pm$0.70&   0.16$\pm$0.27&   0.60$\pm$0.11&   12.5$\pm$0.6&   6.66&  11.47& Y   \\ 
 316-400     &   1.89$\pm$0.41&   \nodata      &   \nodata      &   1.89$\pm$0.41&   \nodata      &   23.8$\pm$4.1&   9.10&  15.85& ?+  \\ 
 263- 15     &   0.29$\pm$0.41&  -0.47$\pm$0.22&  -0.13$\pm$0.70&  -0.19$\pm$0.19&   0.07$\pm$0.05&   10.2$\pm$0.2&   7.66&  12.94& Y   \\ 
 731- 58     &  -1.56$\pm$0.41&  -1.77$\pm$0.22&  -1.71$\pm$0.31&  -1.70$\pm$0.16&  -1.72$\pm$0.04&    4.5$\pm$0.1&   9.68&  17.44& Y*  \\ 
 263- 29     &   0.17$\pm$0.41&  -0.40$\pm$0.22&  -0.03$\pm$0.70&  -0.17$\pm$0.19&  -0.06$\pm$0.07&    9.6$\pm$0.3&   7.80&  13.18& Y*  \\ 
  LHS 2317   &   0.99$\pm$0.41&   1.29$\pm$0.40&   0.18$\pm$0.70&   0.93$\pm$0.27&   1.80$\pm$0.14&   20.1$\pm$1.2&   6.50&  11.55& ?   \\ 
 +70:639     &   1.72$\pm$0.41&   1.81$\pm$0.40&   1.55$\pm$0.42&   1.69$\pm$0.24&   1.81$\pm$0.08&   22.8$\pm$0.8&   4.93&   8.48& N   \\ 
  G 147-11   &   1.67$\pm$0.41&   \nodata      &   \nodata      &   1.67$\pm$0.41&   1.74$\pm$0.30&   22.0$\pm$2.3&   7.96&  13.65& ?   \\ 
 R 104       &  -0.71$\pm$0.41&  -0.75$\pm$0.40&  -0.70$\pm$0.42&  -0.72$\pm$0.24&  -0.89$\pm$0.02&    6.7$\pm$0.1&   6.38&  10.90& Y*  \\ 
 37-257      &   2.62$\pm$0.41&   2.22$\pm$0.40&   2.20$\pm$0.42&   2.35$\pm$0.24&   \nodata      &   29.5$\pm$3.8&   5.88&   9.98& N   \\ 
 +44:2051A   &  -0.76$\pm$0.41&  -0.95$\pm$0.40&  -0.90$\pm$0.42&  -0.87$\pm$0.24&  -1.38$\pm$0.07&    5.5$\pm$0.2&   6.03&  10.05& Y*  \\ 
 +44:2051B*  &  -1.17$\pm$0.41&  -1.38$\pm$0.22&  -1.03$\pm$0.31&  -1.22$\pm$0.16&  -1.38$\pm$0.07&    5.4$\pm$0.2&   9.18&  15.79& Y*  \\ 
 F I-645     &   1.86$\pm$0.41&   1.90$\pm$0.40&   1.99$\pm$0.42&   1.92$\pm$0.24&   2.61$\pm$0.17&   29.6$\pm$2.0&   4.86&   8.75& N   \\ 
  CW UMa     &   0.70$\pm$0.41&   0.70$\pm$0.40&   0.80$\pm$0.42&   0.73$\pm$0.24&   0.83$\pm$0.37&   14.3$\pm$1.4&   6.71&  11.61& Y   \\ 
 +74:456C*   &   0.98$\pm$0.41&   \nodata      &   \nodata      &   0.98$\pm$0.41&   0.83$\pm$0.04&   14.8$\pm$0.3&   6.15&  10.55& Y   \\ 
 432- 24     &   1.48$\pm$0.41&   1.36$\pm$0.40&   1.74$\pm$0.42&   1.52$\pm$0.24&   \nodata      &   20.2$\pm$2.6&   6.57&  11.35& ?   \\ 
 169- 22     &   0.26$\pm$0.41&  -0.08$\pm$0.22&   0.38$\pm$0.31&   0.15$\pm$0.16&   \nodata      &   10.7$\pm$1.4&   9.08&  15.64& Y+  \\ 
 +66:717     &   0.24$\pm$0.41&   0.24$\pm$0.40&  -0.02$\pm$0.42&   0.16$\pm$0.24&  -0.24$\pm$0.08&    9.3$\pm$0.3&   5.66&   9.48& Y*  \\ 
  G 176-34   &   1.57$\pm$0.41&   1.14$\pm$0.22&   0.88$\pm$0.31&   1.16$\pm$0.16&   \nodata      &   17.1$\pm$2.2&   8.31&  13.92& Y+  \\ 
 673- 13     &   1.55$\pm$0.41&   1.19$\pm$0.22&   1.67$\pm$0.70&   1.37$\pm$0.19&   \nodata      &   18.8$\pm$2.4&   7.95&  13.48& Y   \\ 
  G 122-34   &   1.31$\pm$0.41&   1.45$\pm$0.40&   1.40$\pm$0.42&   1.39$\pm$0.24&   \nodata      &   18.9$\pm$2.4&   6.79&  11.73& Y   \\ 
 +40:2442    &   1.71$\pm$0.41&   1.89$\pm$0.40&   1.51$\pm$0.42&   1.71$\pm$0.24&   1.94$\pm$0.08&   23.9$\pm$0.8&   4.72&   8.15& N   \\ 
 R 112       &   1.96$\pm$0.41&   1.99$\pm$0.40&   2.06$\pm$0.42&   2.00$\pm$0.24&   \nodata      &   25.2$\pm$3.2&   6.09&  10.57& N   \\ 
 R 115       &   1.59$\pm$0.41&   \nodata      &   \nodata      &   1.59$\pm$0.41&   \nodata      &   20.8$\pm$3.6&   6.37&  10.99& ?   \\ 
 375- 25     &   1.37$\pm$0.41&   1.69$\pm$0.40&   0.84$\pm$0.70&   1.38$\pm$0.27&   \nodata      &   18.9$\pm$2.4&   7.26&  12.45& Y   \\ 
 433- 47     &   1.29$\pm$0.41&   \nodata      &   \nodata      &   1.29$\pm$0.41&   \nodata      &   18.1$\pm$3.1&   6.97&  11.98& Y+  \\ 
 38-393      &   1.18$\pm$0.41&   1.40$\pm$0.75&   0.60$\pm$0.70&   1.08$\pm$0.32&   \nodata      &   16.4$\pm$2.3&   7.35&  12.52& Y   \\ 
 +29:2228    &   1.99$\pm$0.41&   2.14$\pm$0.40&   1.83$\pm$0.42&   1.99$\pm$0.24&   2.29$\pm$0.13&   27.6$\pm$1.5&   4.79&   8.33& N   \\ 
 G 122-58    &   1.16$\pm$0.41&   1.03$\pm$0.75&   0.21$\pm$0.31&   0.70$\pm$0.24&   \nodata      &   13.8$\pm$1.8&   8.01&  13.38& Y   \\ 
  G 122-60   &   1.92$\pm$0.41&   1.86$\pm$0.40&   1.77$\pm$0.42&   1.85$\pm$0.24&   \nodata      &   23.4$\pm$3.0&   5.93&  10.22& N   \\ 
 SA 56-27    &   2.25$\pm$0.41&   1.71$\pm$0.40&   2.31$\pm$0.42&   2.09$\pm$0.24&   1.53$\pm$0.18&   22.3$\pm$1.5&   6.65&  11.12& N   \\ 
  G 198-19   &   2.24$\pm$0.41&   2.60$\pm$0.40&   1.69$\pm$0.70&   2.25$\pm$0.27&   \nodata      &   28.2$\pm$3.6&   7.22&  12.40& N   \\ 
 R 689       &   0.66$\pm$0.41&   0.87$\pm$0.75&   0.07$\pm$0.70&   0.55$\pm$0.32&   1.10$\pm$0.55&   14.2$\pm$1.7&   7.14&  12.31& Y   \\ 
 G 123-8     &   2.07$\pm$0.41&   \nodata      &   \nodata      &   2.07$\pm$0.41&   1.64$\pm$0.09&   22.0$\pm$0.9&   5.35&   8.89& N   \\ 
 +55:1519B*  &   1.55$\pm$0.41&   \nodata      &   \nodata      &   1.55$\pm$0.41&   0.62$\pm$0.48&   16.8$\pm$2.3&   7.28&  12.21& Y   \\ 
 U 40- 83    &   1.63$\pm$0.41&   1.57$\pm$0.40&   1.62$\pm$0.42&   1.60$\pm$0.24&   2.34$\pm$0.55&   23.6$\pm$2.7&   5.41&   9.54& N   \\ 
  G 123-16   &   2.16$\pm$0.41&   2.02$\pm$0.40&   2.41$\pm$0.42&   2.20$\pm$0.24&   \nodata      &   27.5$\pm$3.5&   5.59&   9.69& N   \\ 
 554- 64     &   1.85$\pm$0.41&   2.01$\pm$0.40&   1.63$\pm$0.42&   1.84$\pm$0.24&   1.67$\pm$0.17&   22.2$\pm$1.4&   6.68&  11.43& N   \\ 
 +29:2279*   &   1.51$\pm$0.41&   1.50$\pm$0.40&   1.74$\pm$0.42&   1.58$\pm$0.24&   1.96$\pm$0.10&   23.6$\pm$1.0&   4.94&   8.78& N   \\ 
 R 690       &   0.96$\pm$0.41&   0.93$\pm$0.40&   0.92$\pm$0.42&   0.93$\pm$0.24&   1.28$\pm$0.09&   17.4$\pm$0.7&   5.91&  10.40& Y   \\ 
 +21:2415*   &   2.74$\pm$0.41&   \nodata      &   \nodata      &   2.74$\pm$0.41&   3.26$\pm$0.15&   42.1$\pm$2.7&   4.08&   6.90& N   \\ 
  64-194*    &   0.71$\pm$0.41&   0.51$\pm$0.40&   0.68$\pm$0.42&   0.63$\pm$0.24&   0.57$\pm$0.17&   13.1$\pm$0.9&   6.21&  10.66& Y   \\ 
 R 948       &   1.03$\pm$0.41&   \nodata      &   \nodata      &   1.03$\pm$0.41&   \nodata      &   16.1$\pm$2.8&   5.76&   9.97& Y   \\ 
  G 123-35   &   1.01$\pm$0.41&   1.02$\pm$0.40&   1.58$\pm$0.42&   1.20$\pm$0.24&   \nodata      &   17.4$\pm$2.2&   6.73&  11.70& Y   \\ 
 130-225     &   2.30$\pm$0.41&   2.29$\pm$0.40&   1.28$\pm$0.70&   2.07$\pm$0.27&   2.00$\pm$0.06&   25.2$\pm$0.6&   7.22&  12.20& N   \\ 
 W 419*      &   3.77$\pm$0.41&   \nodata      &   \nodata      &   3.77$\pm$0.41&   \nodata      &   56.7$\pm$9.8&   5.09&   8.73& N   \\ 
 20-375      &   2.70$\pm$0.41&   \nodata      &   \nodata      &   2.70$\pm$0.41&   \nodata      &   34.7$\pm$6.0&   7.68&  13.14& N   \\ 
 LHS 2613    &   0.19$\pm$0.41&   0.37$\pm$0.40&   0.52$\pm$0.42&   0.36$\pm$0.24&   0.13$\pm$0.27&   11.2$\pm$1.0&   7.01&  12.07& Y+  \\ 
  GJ 1163    &   1.40$\pm$0.41&   1.56$\pm$0.40&   1.59$\pm$0.42&   1.52$\pm$0.24&   \nodata      &   20.1$\pm$2.6&   6.57&  11.39& ?   \\ 
 R 991       &   0.99$\pm$0.41&   1.05$\pm$0.40&   1.08$\pm$0.42&   1.04$\pm$0.24&   1.51$\pm$0.10&   19.0$\pm$0.8&   5.83&  10.37& Y   \\ 
 436- 19*    &   3.11$\pm$0.41&   3.20$\pm$0.40&   3.06$\pm$0.42&   3.12$\pm$0.24&   \nodata      &   42.1$\pm$5.4&   4.88&   8.31& N   \\ 
  G 199-51   &   2.26$\pm$0.41&   2.20$\pm$0.40&   2.37$\pm$0.42&   2.28$\pm$0.24&   \nodata      &   28.5$\pm$3.7&   6.33&  10.94& N   \\ 
  G 123-84   &   1.54$\pm$0.41&   1.64$\pm$0.40&   1.92$\pm$0.42&   1.70$\pm$0.24&   \nodata      &   21.9$\pm$2.8&   6.46&  11.25& ?+  \\ 
 322-836     &   0.80$\pm$0.41&   0.64$\pm$0.22&   0.08$\pm$0.31&   0.50$\pm$0.16&   0.31$\pm$0.41&   12.1$\pm$1.3&   8.18&  13.73& Y   \\ 
 G 177-25    &   0.45$\pm$0.41&   0.09$\pm$0.22&   0.17$\pm$0.31&   0.20$\pm$0.16&   \nodata      &   11.0$\pm$1.4&   8.47&  14.32& Y+  \\ 
 378-774     &   1.21$\pm$0.41&   1.30$\pm$0.40&   1.49$\pm$0.42&   1.33$\pm$0.24&   \nodata      &   18.5$\pm$2.4&   6.68&  11.58& Y   \\ 
  G 164-62   &   1.96$\pm$0.41&   1.87$\pm$0.40&   1.71$\pm$0.42&   1.85$\pm$0.24&   1.67$\pm$0.10&   22.0$\pm$0.9&   5.64&   9.57& N   \\ 
 +35:2436A   &   0.08$\pm$0.41&   0.09$\pm$0.40&  -0.06$\pm$0.42&   0.04$\pm$0.24&   0.60$\pm$0.10&   12.4$\pm$0.5&   5.08&   9.06& Y   \\ 
 R 1007      &   0.57$\pm$0.41&   0.75$\pm$0.40&   0.45$\pm$0.42&   0.59$\pm$0.24&   1.20$\pm$0.09&   16.3$\pm$0.6&   5.31&   9.56& Y   \\ 
 +35:2409*   &   0.97$\pm$0.41&   1.03$\pm$0.40&   0.92$\pm$0.42&   0.97$\pm$0.24&   1.03$\pm$0.06&   16.0$\pm$0.5&   5.53&   9.60& Y   \\ 
 G 63-36     &   0.55$\pm$0.41&   \nodata      &   \nodata      &   0.55$\pm$0.41&   1.06$\pm$0.21&   15.0$\pm$1.2&   5.93&  10.50& Y   \\ 
 438-  8*    &   0.55$\pm$0.41&   \nodata      &   \nodata      &   0.55$\pm$0.41&   1.06$\pm$0.21&   15.0$\pm$1.2&   5.93&  10.50& Y   \\ 
 66-284      &   2.20$\pm$0.41&   2.68$\pm$0.40&   1.60$\pm$0.70&   2.25$\pm$0.27&   \nodata      &   28.2$\pm$3.6&   7.12&  12.26& N   \\ 
 R 1021      &   1.89$\pm$0.41&   1.92$\pm$0.40&   1.77$\pm$0.42&   1.86$\pm$0.24&   \nodata      &   23.6$\pm$3.0&   6.26&  10.80& N   \\ 
 +46:1889    &   0.86$\pm$0.41&   0.67$\pm$0.40&   0.75$\pm$0.42&   0.76$\pm$0.24&   0.61$\pm$0.05&   13.4$\pm$0.3&   5.65&   9.60& Y   \\ 
 R 1026      &   0.69$\pm$0.41&   0.97$\pm$0.40&  -0.12$\pm$0.70&   0.62$\pm$0.27&   0.98$\pm$0.13&   14.9$\pm$0.8&   6.86&  11.91& Y   \\ 
 USNO 735    &   2.14$\pm$0.41&   \nodata      &   \nodata      &   2.14$\pm$0.41&   1.76$\pm$0.28&   24.2$\pm$2.4&   7.92&  13.38& N   \\ 
 R 1015      &   0.01$\pm$0.41&   0.17$\pm$0.40&  -0.93$\pm$0.70&  -0.14$\pm$0.27&  -0.20$\pm$0.06&    9.1$\pm$0.3&   7.16&  12.16& Y*  \\ 
 +15:2620*   &  -1.08$\pm$0.41&  -1.27$\pm$0.40&    \nodata      &  -1.18$\pm$0.29&  -1.33$\pm$0.03&    5.5$\pm$0.1&   5.75&   9.77& Y*  \\ 
 R 1019      &   1.06$\pm$0.41&   0.96$\pm$0.75&   0.61$\pm$0.70&   0.91$\pm$0.32&   \nodata      &   15.2$\pm$2.1&   7.50&  12.74& Y   \\ 
 912- 32     &   1.52$\pm$0.41&   1.04$\pm$0.22&   1.90$\pm$0.70&   1.33$\pm$0.19&   \nodata      &   18.4$\pm$2.4&   8.25&  13.97& Y   \\ 
 Ox+25:86067 &   2.95$\pm$0.41&   3.05$\pm$0.40&   2.76$\pm$0.42&   2.92$\pm$0.24&   3.08$\pm$0.20&   40.2$\pm$2.9&   4.60&   7.72& N   \\ 
 +18:2811*   &   2.44$\pm$0.41&   2.27$\pm$0.40&   2.65$\pm$0.42&   2.45$\pm$0.24&   2.84$\pm$0.71&   32.6$\pm$3.9&   4.55&   7.69& N   \\ 
 +47:2112B*  &  -0.86$\pm$0.41&   \nodata      &   \nodata      &  -0.86$\pm$0.41&   0.26$\pm$0.10&   10.2$\pm$0.4&   5.35&   9.91& Y   \\ 
 +47:2112A   &   0.18$\pm$0.41&  -0.46$\pm$0.40&   1.24$\pm$0.42&   0.31$\pm$0.24&   0.26$\pm$0.10&   11.3$\pm$0.5&   5.13&   8.90& Y   \\ 
 97-556      &   1.78$\pm$0.41&   1.80$\pm$0.75&   1.19$\pm$0.70&   1.62$\pm$0.32&   \nodata      &   21.1$\pm$2.9&   7.40&  12.58& ?+  \\ 
 Grw+76:4935 &   2.03$\pm$0.41&   1.82$\pm$0.40&   2.04$\pm$0.42&   1.96$\pm$0.24&   1.98$\pm$0.43&   24.8$\pm$2.7&   5.58&   9.62& N   \\ 
 R 992       &   0.83$\pm$0.41&   0.81$\pm$0.40&   0.74$\pm$0.42&   0.79$\pm$0.24&   1.06$\pm$0.23&   15.5$\pm$1.2&   6.28&  10.92& Y   \\ 
 325- 15     &  -0.13$\pm$0.41&  -0.64$\pm$0.22&  -0.10$\pm$0.70&  -0.40$\pm$0.19&   1.03$\pm$0.51&   10.6$\pm$1.2&   7.48&  12.99& Y   \\ 
 381- 94     &   2.23$\pm$0.41&   2.26$\pm$0.40&   2.15$\pm$0.42&   2.22$\pm$0.24&   3.21$\pm$0.32&   34.7$\pm$3.3&   4.96&   8.91& N   \\ 
 439-442     &   0.50$\pm$0.41&   \nodata      &   \nodata      &   0.50$\pm$0.41&   \nodata      &   12.6$\pm$2.2&   7.87&  13.45& Y+  \\ 
 220- 78     &   2.39$\pm$0.41&   2.35$\pm$0.40&   2.21$\pm$0.42&   2.32$\pm$0.24&   2.85$\pm$0.23&   33.4$\pm$2.7&   5.09&   8.95& N   \\ 
 270- 67     &   2.05$\pm$0.41&   1.58$\pm$0.22&   1.53$\pm$0.31&   1.68$\pm$0.16&   \nodata      &   21.6$\pm$2.8&   8.62&  14.49& ?+  \\ 
  G 178-23   &   3.00$\pm$0.41&   2.91$\pm$0.40&   3.36$\pm$0.42&   3.09$\pm$0.24&   \nodata      &   41.4$\pm$5.3&   5.44&   9.48& N   \\ 
 174-340     &   1.49$\pm$0.41&   \nodata      &   \nodata      &   1.49$\pm$0.41&   1.75$\pm$0.29&   21.4$\pm$2.2&   8.80&  15.34& ?   \\ 
 +16:2658*   &   0.58$\pm$0.41&   0.43$\pm$0.40&   0.80$\pm$0.42&   0.60$\pm$0.24&   0.77$\pm$0.07&   14.1$\pm$0.4&   5.68&   9.94& Y   \\ 
 440- 38     &   1.14$\pm$0.41&   1.29$\pm$0.75&   0.60$\pm$0.70&   1.03$\pm$0.32&   \nodata      &   16.1$\pm$2.2&   7.38&  12.58& Y   \\ 
 Grw+68:5067 &   2.55$\pm$0.41&   2.43$\pm$0.40&   2.31$\pm$0.42&   2.43$\pm$0.24&   \nodata      &   30.6$\pm$4.0&   5.63&   9.66& N   \\ 
 Grw+66:4437 &   0.53$\pm$0.41&   0.52$\pm$0.40&   0.40$\pm$0.42&   0.49$\pm$0.24&  -0.03$\pm$0.29&   11.1$\pm$1.0&   6.26&  10.60& Y   \\ 
 858- 23*    &   0.62$\pm$0.41&   \nodata      &   \nodata      &   0.62$\pm$0.41&   \nodata      &   13.3$\pm$2.3&   9.03&  15.68& Y   \\ 
 G 200-58    &   1.57$\pm$0.41&   1.04$\pm$0.22&   1.56$\pm$0.70&   1.28$\pm$0.19&   \nodata      &   18.0$\pm$2.3&   8.01&  13.49& Y+  \\ 
 41-353      &   2.83$\pm$0.41&   2.71$\pm$0.40&   2.85$\pm$0.42&   2.80$\pm$0.24&   \nodata      &   36.3$\pm$4.7&   6.19&  10.68& N   \\ 
 R 994       &   2.07$\pm$0.41&   2.11$\pm$0.40&   2.00$\pm$0.42&   2.06$\pm$0.24&   2.61$\pm$0.30&   29.3$\pm$2.7&   5.41&   9.55& N   \\ 
 501- 31     &   0.88$\pm$0.41&   \nodata      &   \nodata      &   0.88$\pm$0.41&   \nodata      &   15.0$\pm$2.6&   6.21&  10.73& Y   \\ 
 441- 33     &   1.63$\pm$0.41&   1.01$\pm$0.22&   1.37$\pm$0.31&   1.27$\pm$0.16&   \nodata      &   18.0$\pm$2.3&   8.59&  14.45& Y   \\ 
 441- 34*    &   1.44$\pm$0.41&   2.25$\pm$0.22&   1.13$\pm$0.31&   1.70$\pm$0.16&   \nodata      &   21.9$\pm$2.8&   9.23&  16.90& ?   \\ 
 914- 54     &  -0.73$\pm$0.41&  -0.81$\pm$0.22&  -0.69$\pm$0.31&  -0.75$\pm$0.16&  -0.99$\pm$0.07&    6.5$\pm$0.2&   9.86&  17.99& Y*  \\ 
 R 995       &   3.27$\pm$0.41&   2.70$\pm$0.40&   3.46$\pm$0.42&   3.14$\pm$0.24&   \nodata      &   42.4$\pm$5.5&   5.66&   9.70& N   \\ 
 R 1042      &   2.07$\pm$0.41&   1.91$\pm$0.40&   2.00$\pm$0.42&   1.99$\pm$0.24&   \nodata      &   25.0$\pm$3.2&   5.84&  10.06& N   \\ 
 R 1051      &   1.23$\pm$0.41&   1.12$\pm$0.40&   1.11$\pm$0.42&   1.15$\pm$0.24&   1.22$\pm$0.05&   17.5$\pm$0.4&   5.66&   9.78& Y   \\ 
 135- 97     &   1.39$\pm$0.41&   1.43$\pm$0.40&   2.06$\pm$0.42&   1.62$\pm$0.24&   \nodata      &   21.1$\pm$2.7&   6.73&  11.73& ?   \\ 
 442- 37     &   2.34$\pm$0.41&   2.24$\pm$0.40&   2.88$\pm$0.42&   2.48$\pm$0.24&   2.76$\pm$0.42&   33.1$\pm$3.5&   5.27&   9.30& N   \\ 
 R 508       &   0.65$\pm$0.41&   0.03$\pm$0.22&   0.53$\pm$0.70&   0.29$\pm$0.19&   0.35$\pm$0.08&   11.7$\pm$0.4&   7.95&  13.38& Y   \\ 
  G 167-47   &   1.12$\pm$0.41&   0.70$\pm$0.22&   1.13$\pm$0.70&   0.89$\pm$0.19&   \nodata      &   15.1$\pm$1.9&   7.92&  13.39& Y   \\ 
 R 513       &   1.96$\pm$0.41&   1.53$\pm$0.40&   1.93$\pm$0.42&   1.80$\pm$0.24&   0.77$\pm$0.07&   15.5$\pm$0.5&   7.00&  11.39& Y   \\ 
 VBs  24A    &   1.57$\pm$0.41&   0.79$\pm$0.40&   2.13$\pm$0.42&   1.49$\pm$0.24&   0.65$\pm$0.15&   15.3$\pm$0.9&   6.63&  10.99& Y   \\ 
 177-102     &   1.15$\pm$0.41&  -0.23$\pm$0.22&   2.42$\pm$0.42&   0.80$\pm$0.18&   \nodata      &   14.5$\pm$1.9&   7.39&  12.44& Y+  \\ 
 274-  8     &   0.27$\pm$0.41&   0.27$\pm$0.75&   0.14$\pm$0.70&   0.23$\pm$0.32&   1.15$\pm$0.14&   14.9$\pm$0.9&   6.96&  12.34& Y   \\ 
 R 806       &   0.61$\pm$0.41&   0.83$\pm$0.40&   0.68$\pm$0.42&   0.71$\pm$0.24&   1.42$\pm$0.16&   17.2$\pm$1.1&   5.90&  10.58& Y   \\ 
 274- 21*    &   1.12$\pm$0.41&   1.47$\pm$0.40&   0.30$\pm$0.70&   1.08$\pm$0.27&   2.00$\pm$0.17&   21.5$\pm$1.4&   6.47&  11.51& N   \\ 
   G 180-11  &  -0.03$\pm$0.41&  -0.08$\pm$0.22&  -0.33$\pm$0.31&  -0.15$\pm$0.16&   \nodata      &    9.3$\pm$1.2&   8.13&  13.83& Y*  \\ 
  G 180018   &   1.17$\pm$0.41&   1.24$\pm$0.40&   1.22$\pm$0.42&   1.21$\pm$0.24&   \nodata      &   17.5$\pm$2.3&   6.65&  11.48& Y   \\ 
  G 180-21   &   1.74$\pm$0.41&   1.77$\pm$0.40&   1.92$\pm$0.42&   1.81$\pm$0.24&   \nodata      &   23.0$\pm$3.0&   6.53&  11.31& N   \\ 
 329- 18     &   1.50$\pm$0.41&   1.36$\pm$0.40&   1.45$\pm$0.42&   1.44$\pm$0.24&   1.06$\pm$0.51&   18.2$\pm$2.0&   6.59&  11.22& Y   \\ 
 385- 18     &   0.08$\pm$0.41&  -0.02$\pm$0.75&  -0.46$\pm$0.70&  -0.09$\pm$0.32&  -0.01$\pm$0.07&    9.9$\pm$0.3&   7.39&  12.59& Y*  \\ 
 224- 38     &   0.94$\pm$0.41&   0.94$\pm$0.22&   1.04$\pm$0.31&   0.97$\pm$0.16&   \nodata      &   15.6$\pm$2.0&   9.13&  15.99& Y+  \\ 
 275-  6     &   1.56$\pm$0.41&   \nodata      &   \nodata      &   1.56$\pm$0.41&   1.76$\pm$0.28&   21.7$\pm$2.2&   6.05&  10.55& ?   \\ 
 444- 35     &   1.78$\pm$0.41&   \nodata      &   \nodata      &   1.78$\pm$0.41&   1.26$\pm$0.13&   19.0$\pm$1.1&   6.85&  11.53& Y   \\ 
 275- 83*    &   2.16$\pm$0.41&   \nodata      &   \nodata      &   2.16$\pm$0.41&   2.45$\pm$0.08&   30.2$\pm$1.0&   4.30&   7.25& N   \\ 
 +55:1823    &   0.02$\pm$0.41&   0.07$\pm$0.40&  -0.19$\pm$0.42&  -0.03$\pm$0.24&   1.58$\pm$0.05&   18.4$\pm$0.4&   4.44&   8.64& Y   \\ 
  G 202-45   &  -0.06$\pm$0.41&  -0.31$\pm$0.40&  -0.42$\pm$0.42&  -0.26$\pm$0.24&  -0.47$\pm$0.02&    8.1$\pm$0.1&   6.37&  10.74& Y*  \\ 
 G 202-48    &  -0.02$\pm$0.41&  -0.15$\pm$0.40&  -0.26$\pm$0.42&  -0.14$\pm$0.24&  -0.91$\pm$0.02&    6.7$\pm$0.0&   6.69&  10.97& Y*  \\ 
 386- 49     &   1.19$\pm$0.41&   1.05$\pm$0.40&   1.52$\pm$0.42&   1.25$\pm$0.24&   \nodata      &   17.8$\pm$2.3&   6.34&  10.99& Y   \\ 
  G 138-28   &   2.33$\pm$0.41&   \nodata      &   \nodata      &   2.33$\pm$0.41&   2.10$\pm$0.20&   27.2$\pm$2.2&   4.99&   8.35& N   \\ 
 445- 22     &   2.13$\pm$0.41&   2.02$\pm$0.40&   2.33$\pm$0.42&   2.16$\pm$0.24&   \nodata      &   27.0$\pm$3.5&   6.37&  11.02& N   \\ 
 LHS 3210    &   1.80$\pm$0.41&   1.58$\pm$0.40&   1.75$\pm$0.42&   1.71$\pm$0.24&   1.36$\pm$0.12&   19.6$\pm$1.0&   6.71&  11.34& Y   \\ 
 275- 68     &   0.53$\pm$0.41&   0.51$\pm$0.75&  -0.07$\pm$0.70&   0.36$\pm$0.32&   \nodata      &   11.8$\pm$1.6&   7.41&  12.59& Y   \\ 
 R 812       &   1.32$\pm$0.41&   1.32$\pm$0.40&   1.50$\pm$0.42&   1.38$\pm$0.24&   1.42$\pm$0.21&   19.1$\pm$1.4&   5.79&  10.09& Y   \\ 
 +33:2777    &  -0.18$\pm$0.41&   0.09$\pm$0.40&  -0.61$\pm$0.42&  -0.23$\pm$0.24&  -0.05$\pm$0.02&    9.7$\pm$0.1&   4.76&   8.16& Y*  \\ 
 446-  6     &   0.85$\pm$0.41&   0.86$\pm$0.40&   1.17$\pm$0.42&   0.96$\pm$0.24&   1.10$\pm$0.13&   16.3$\pm$0.8&   6.04&  10.58& Y   \\ 
 R 644       &   2.05$\pm$0.41&   1.97$\pm$0.40&   2.23$\pm$0.42&   2.08$\pm$0.24&   1.40$\pm$0.08&   20.4$\pm$0.8&   5.57&   9.20& ?   \\ 
  G 139-3    &   0.16$\pm$0.41&   0.32$\pm$0.75&   1.38$\pm$0.42&   0.67$\pm$0.27&   \nodata      &   13.6$\pm$1.8&   7.07&  12.46& Y   \\ 
 43-338      &   2.48$\pm$0.41&   2.19$\pm$0.40&   2.58$\pm$0.42&   2.41$\pm$0.24&   \nodata      &   30.4$\pm$3.9&   5.54&   9.53& N   \\ 
    G 203-42 &  -0.02$\pm$0.41&  -0.30$\pm$0.22&  -0.59$\pm$0.31&  -0.33$\pm$0.16&  -0.11$\pm$0.05&    9.4$\pm$0.2&   8.08&  13.73& Y*  \\ 
 446- 35     &   1.57$\pm$0.41&   1.44$\pm$0.40&   1.65$\pm$0.42&   1.55$\pm$0.24&   1.18$\pm$0.12&   18.1$\pm$0.9&   6.49&  11.01& Y   \\ 
 R 863       &   0.68$\pm$0.41&   0.74$\pm$0.40&   0.79$\pm$0.42&   0.74$\pm$0.24&   0.83$\pm$0.09&   14.5$\pm$0.6&   6.21&  10.82& Y   \\ 
  G 203-47   &  -0.92$\pm$0.41&  -0.37$\pm$0.40&  -1.22$\pm$0.70&  -0.77$\pm$0.27&  -0.62$\pm$0.05&    7.5$\pm$0.2&   7.12&  12.41& Y*  \\ 
 W 654       &   0.07$\pm$0.41&   0.19$\pm$0.40&   0.17$\pm$0.42&   0.15$\pm$0.24&   0.40$\pm$0.06&   11.8$\pm$0.3&   6.41&  11.25& Y   \\ 
 447- 21     &   2.35$\pm$0.41&   2.19$\pm$0.40&   2.58$\pm$0.42&   2.37$\pm$0.24&   \nodata      &   29.8$\pm$3.8&   6.10&  10.56& N   \\ 
 447- 38     &   1.46$\pm$0.41&   1.57$\pm$0.40&   1.58$\pm$0.42&   1.54$\pm$0.24&   \nodata      &   20.3$\pm$2.6&   6.64&  11.48& ?   \\ 
 F 48        &   0.75$\pm$0.41&   0.60$\pm$0.40&   0.78$\pm$0.42&   0.71$\pm$0.24&   0.46$\pm$0.05&   12.5$\pm$0.3&   6.42&  10.91& Y   \\ 
  G 203-63   &   2.22$\pm$0.41&   2.11$\pm$0.75&   1.51$\pm$0.70&   2.00$\pm$0.32&   1.16$\pm$0.19&   19.7$\pm$1.4&   7.92&  13.06& Y   \\ 
 70-297      &   2.64$\pm$0.41&   2.49$\pm$0.40&   2.90$\pm$0.42&   2.67$\pm$0.24&   \nodata      &   34.2$\pm$4.4&   6.34&  10.98& N   \\ 
   G 181-42  &   2.61$\pm$0.41&   2.47$\pm$0.40&   2.75$\pm$0.42&   2.60$\pm$0.24&   3.04$\pm$0.10&   38.5$\pm$1.6&   5.96&  10.54& N   \\ 
  G 139-29   &   2.28$\pm$0.41&   \nodata      &   \nodata      &   2.28$\pm$0.41&   1.50$\pm$0.12&   21.6$\pm$1.1&   7.23&  12.02& N   \\ 
 180- 17     &   1.87$\pm$0.41&   1.78$\pm$0.40&   2.20$\pm$0.42&   1.95$\pm$0.24&   2.24$\pm$0.23&   26.5$\pm$2.1&   6.06&  10.64& N   \\ 
 +68:946     &  -1.85$\pm$0.41&  -1.96$\pm$0.40&    \nodata      &  -1.91$\pm$0.29&  -1.72$\pm$0.01&    4.5$\pm$0.0&   6.26&  10.90& Y*  \\ 
 +43:2796    &  -0.20$\pm$0.41&  -0.24$\pm$0.40&  -0.08$\pm$0.42&  -0.18$\pm$0.24&  -0.11$\pm$0.02&    9.5$\pm$0.1&   6.08&  10.57& Y*  \\ 
  G 182-34   &   2.19$\pm$0.41&   2.17$\pm$0.40&   2.44$\pm$0.42&   2.27$\pm$0.24&   2.24$\pm$0.18&   28.2$\pm$1.9&   6.64&  11.47& N   \\ 
 71- 79      &   3.39$\pm$0.41&   3.36$\pm$0.40&   3.26$\pm$0.42&   3.34$\pm$0.24&   \nodata      &   46.5$\pm$6.0&   6.15&  10.61& N   \\ 
 USNO 260    &   0.61$\pm$0.41&   0.42$\pm$0.22&   0.19$\pm$0.31&   0.39$\pm$0.16&   0.39$\pm$0.10&   12.0$\pm$0.5&   8.50&  14.40& Y   \\ 
   G 204-57  &   1.09$\pm$0.41&   0.98$\pm$0.75&   0.51$\pm$0.70&   0.90$\pm$0.32&   0.27$\pm$0.09&   12.1$\pm$0.5&   7.94&  13.13& Y   \\ 
  USNO552    &   0.75$\pm$0.41&   0.85$\pm$0.40&   0.58$\pm$0.42&   0.73$\pm$0.24&   0.27$\pm$0.09&   11.9$\pm$0.5&   6.82&  11.50& Y   \\ 
  G 205-19   &   2.11$\pm$0.41&   2.15$\pm$0.40&   2.29$\pm$0.42&   2.18$\pm$0.24&   2.74$\pm$0.18&   32.1$\pm$2.2&   5.10&   9.14& N   \\ 
 R 708       &   0.51$\pm$0.41&   0.71$\pm$0.40&  -0.40$\pm$0.70&   0.38$\pm$0.27&   \nodata      &   11.9$\pm$1.5&   7.10&  12.11& Y   \\ 
 LHS 3385    &   2.20$\pm$0.41&   2.12$\pm$0.40&   2.23$\pm$0.42&   2.18$\pm$0.24&   2.02$\pm$0.10&   25.9$\pm$1.1&   5.40&   9.21& N   \\ 
  G 205-28   &   0.48$\pm$0.41&   0.64$\pm$0.40&   0.85$\pm$0.42&   0.65$\pm$0.24&   \nodata      &   13.5$\pm$1.7&   6.51&  11.34& Y   \\ 
 +51:2402    &   0.02$\pm$0.41&   0.36$\pm$0.40&  -0.42$\pm$0.42&  -0.01$\pm$0.24&   1.08$\pm$0.03&   15.8$\pm$0.2&   3.85&   7.20& Y   \\ 
 G 205-29    &   2.15$\pm$0.41&   1.91$\pm$0.40&   1.87$\pm$0.42&   1.98$\pm$0.24&   1.22$\pm$0.43&   21.5$\pm$2.3&   6.05&  10.11& ?   \\ 
 VBs   9*    &   1.21$\pm$0.41&   1.24$\pm$0.40&   1.45$\pm$0.42&   1.30$\pm$0.24&   0.87$\pm$0.07&   15.5$\pm$0.5&   7.13&  12.07& Y   \\ 
 335- 13     &   2.14$\pm$0.41&   \nodata      &   \nodata      &   2.14$\pm$0.41&   2.13$\pm$0.10&   26.7$\pm$1.2&   5.09&   8.72& N   \\ 
 +31:3330B*  &   1.61$\pm$0.41&   1.74$\pm$0.40&   1.35$\pm$0.42&   1.57$\pm$0.24&   2.51$\pm$0.82&   23.1$\pm$2.8&   5.57&   9.81& N   \\ 
  G 205-35   &   1.33$\pm$0.41&   1.10$\pm$0.75&   1.86$\pm$0.42&   1.49$\pm$0.27&   \nodata      &   19.8$\pm$2.6&   6.88&  11.93& Y   \\ 
 R 145*      &   0.46$\pm$0.41&   0.43$\pm$0.40&   0.47$\pm$0.42&   0.45$\pm$0.24&   0.28$\pm$0.06&   11.5$\pm$0.3&   6.41&  10.97& Y   \\ 
 229- 30     &   0.68$\pm$0.41&   0.80$\pm$0.22&   0.65$\pm$0.31&   0.72$\pm$0.16&   0.75$\pm$0.02&   14.1$\pm$0.2&   9.52&  17.48& Y   \\ 
 141-  1     &   3.40$\pm$0.41&   3.12$\pm$0.40&   3.64$\pm$0.42&   3.38$\pm$0.24&   1.54$\pm$0.06&   23.3$\pm$0.6&   8.38&  13.29& N   \\ 
  G 205-38   &   1.63$\pm$0.41&   1.37$\pm$0.40&   1.72$\pm$0.42&   1.57$\pm$0.24&   \nodata      &   20.6$\pm$2.7&   6.37&  10.96& ?   \\ 
 G 205-40    &   2.15$\pm$0.41&   1.33$\pm$0.22&   1.86$\pm$0.70&   1.66$\pm$0.19&   \nodata      &   21.5$\pm$2.8&   8.04&  13.41& ?+  \\ 
   G 205-47  &   1.45$\pm$0.41&   1.75$\pm$0.75&   0.95$\pm$0.70&   1.39$\pm$0.32&   \nodata      &   19.0$\pm$2.6&   7.35&  12.56& Y   \\ 
  G 205-28   &   2.12$\pm$0.41&   2.15$\pm$0.40&   2.13$\pm$0.42&   2.13$\pm$0.24&   \nodata      &   26.7$\pm$3.4&   6.46&  11.15& N   \\ 
 336-  4     &   0.52$\pm$0.41&   0.58$\pm$0.40&   0.59$\pm$0.42&   0.56$\pm$0.24&   \nodata      &   13.0$\pm$1.7&   6.50&  11.24& Y   \\ 
   G 207-22  &   1.55$\pm$0.41&   1.38$\pm$0.40&   1.55$\pm$0.42&   1.49$\pm$0.24&   1.17$\pm$0.11&   17.8$\pm$0.8&   6.34&  10.76& Y   \\ 
 W 1108      &   1.54$\pm$0.41&   1.39$\pm$0.40&   1.99$\pm$0.42&   1.63$\pm$0.24&   0.71$\pm$0.23&   16.7$\pm$1.4&   6.59&  11.08& Y   \\ 
 693- 14     &   3.58$\pm$0.41&   \nodata      &   \nodata      &   3.58$\pm$0.41&   \nodata      &   51.9$\pm$9.0&   4.37&   7.09& N   \\ 
 869- 42     &   1.32$\pm$0.41&   \nodata      &   \nodata      &   1.32$\pm$0.41&   1.74$\pm$0.09&   21.5$\pm$0.9&   4.97&   8.83& N   \\ 
 +58:2015B*  &   2.59$\pm$0.41&   2.41$\pm$0.40&   2.47$\pm$0.42&   2.49$\pm$0.24&   \nodata      &   31.5$\pm$4.1&   6.42&  11.02& N   \\ 
 -20:5833*   &   0.96$\pm$0.41&   1.09$\pm$0.40&   1.10$\pm$0.42&   1.05$\pm$0.24&   0.98$\pm$0.05&   15.8$\pm$0.4&   4.70&   7.91& Y   \\ 
 870- 45     &   1.44$\pm$0.41&   \nodata      &   \nodata      &   1.44$\pm$0.41&   \nodata      &   19.4$\pm$3.4&   7.92&  13.54& Y   \\ 
 R 754       &   2.17$\pm$0.41&   \nodata      &   \nodata      &   2.17$\pm$0.41&   2.13$\pm$0.16&   26.8$\pm$1.7&   5.32&   9.16& N   \\ 
 634- 22     &   2.50$\pm$0.41&   \nodata      &   \nodata      &   2.50$\pm$0.41&   2.15$\pm$0.16&   28.1$\pm$1.9&   5.31&   8.91& N   \\ 
 -28:16676*  &   0.52$\pm$0.41&   0.53$\pm$0.40&   0.71$\pm$0.42&   0.59$\pm$0.24&   0.54$\pm$0.30&   13.0$\pm$1.2&   6.30&  10.91& Y   \\ 
 W 1351      &   1.79$\pm$0.41&   1.85$\pm$0.40&   1.55$\pm$0.42&   1.73$\pm$0.24&   \nodata      &   22.2$\pm$2.9&   5.63&   9.71& ?   \\ 
 -32:16135A  &  -3.55$\pm$0.41&  -2.51$\pm$0.22&  -4.41$\pm$0.31&  -3.36$\pm$0.16&   0.05$\pm$0.11&    6.8$\pm$0.3&   5.78&  11.85& Y*  \\ 
 -32:16135B  &  -3.32$\pm$0.41&  -2.52$\pm$0.22&  -4.32$\pm$0.31&  -3.28$\pm$0.16&   0.05$\pm$0.11&    6.8$\pm$0.3&   5.86&  11.82& Y*  \\ 
  G 144-39   &   1.48$\pm$0.41&   1.63$\pm$0.40&   0.49$\pm$0.70&   1.32$\pm$0.27&   2.63$\pm$0.14&   27.8$\pm$1.5&   6.18&  11.15& N   \\ 
 W 896       &   0.59$\pm$0.41&   0.72$\pm$0.40&   0.86$\pm$0.42&   0.72$\pm$0.24&   1.54$\pm$0.37&   16.5$\pm$1.7&   5.80&  10.39& Y   \\ 
   G 25-10   &   3.31$\pm$0.41&   \nodata      &   \nodata      &   3.31$\pm$0.41&   \nodata      &   45.9$\pm$7.9&   5.24&   9.03& N   \\ 
 -33:15343*  &   1.51$\pm$0.41&   1.70$\pm$0.40&   1.64$\pm$0.42&   1.62$\pm$0.24&   1.55$\pm$0.08&   20.6$\pm$0.7&   4.63&   7.76& ?   \\ 
 +13:4614    &   2.87$\pm$0.41&   3.12$\pm$0.40&   2.60$\pm$0.42&   2.87$\pm$0.24&   3.55$\pm$0.26&   44.3$\pm$3.8&   4.22&   7.23& N   \\ 
 341- 14*    &   1.39$\pm$0.41&   1.46$\pm$0.40&   1.90$\pm$0.42&   1.58$\pm$0.24&   \nodata      &   20.7$\pm$2.7&   6.86&  11.91& ?   \\ 
 R 776       &   0.56$\pm$0.41&   0.73$\pm$0.40&  -0.26$\pm$0.70&   0.44$\pm$0.27&   \nodata      &   12.3$\pm$1.6&   7.18&  12.24& Y   \\ 
 697- 49     &   2.77$\pm$0.41&   \nodata      &   \nodata      &   2.77$\pm$0.41&   2.87$\pm$0.17&   37.0$\pm$2.6&   4.29&   6.99& N   \\ 
 757-260     &   3.55$\pm$0.41&   \nodata      &   \nodata      &   3.55$\pm$0.41&   \nodata      &   51.4$\pm$8.9&   5.33&   9.21& N   \\ 
 286-  3     &   1.86$\pm$0.41&   1.77$\pm$0.40&   1.53$\pm$0.42&   1.72$\pm$0.24&   2.36$\pm$0.31&   25.5$\pm$2.4&   5.20&   9.11& N   \\ 
 873- 49     &   1.37$\pm$0.41&   \nodata      &   \nodata      &   1.37$\pm$0.41&   \nodata      &   18.8$\pm$3.2&   6.28&  10.84& Y   \\ 
 R 775       &  -1.30$\pm$0.41&  -1.14$\pm$0.40&  -1.30$\pm$0.42&  -1.24$\pm$0.24&  -0.86$\pm$0.03&    6.6$\pm$0.1&   6.33&  11.20& Y*  \\ 
 874- 10     &   1.18$\pm$0.41&   1.47$\pm$0.40&   0.50$\pm$0.70&   1.14$\pm$0.27&   0.67$\pm$0.39&   15.4$\pm$1.6&   7.39&  12.51& Y   \\ 
 G 126-30    &   1.19$\pm$0.41&   0.91$\pm$0.22&   0.71$\pm$0.31&   0.91$\pm$0.16&   \nodata      &   15.2$\pm$2.0&   8.24&  13.90& Y   \\ 
  G 126-31   &   1.04$\pm$0.41&   1.21$\pm$0.75&   0.63$\pm$0.70&   0.97$\pm$0.32&   \nodata      &   15.6$\pm$2.1&   7.43&  12.68& Y   \\ 
 W 937       &   1.79$\pm$0.41&   \nodata      &   \nodata      &   1.79$\pm$0.41&   2.37$\pm$1.96&   23.9$\pm$4.1&   6.27&  10.91& ?   \\ 
  G126-35    &   2.99$\pm$0.41&   3.10$\pm$0.40&   3.03$\pm$0.42&   3.04$\pm$0.24&   3.61$\pm$0.28&   46.4$\pm$4.2&   4.32&   7.43& N   \\ 
 LHS 3713    &   1.76$\pm$0.41&   1.63$\pm$0.40&   1.95$\pm$0.42&   1.78$\pm$0.24&   1.31$\pm$0.18&   19.8$\pm$1.4&   6.18&  10.50& Y   \\ 
 R 209       &   2.38$\pm$0.41&   2.46$\pm$0.40&   2.52$\pm$0.42&   2.45$\pm$0.24&   2.35$\pm$0.16&   30.0$\pm$1.9&   4.96&   8.46& N   \\ 
 518- 58     &   0.75$\pm$0.41&   0.34$\pm$0.22&   0.77$\pm$0.70&   0.53$\pm$0.19&   \nodata      &   12.8$\pm$1.6&   7.92&  13.40& Y   \\ 
 639-  1     &   1.15$\pm$0.41&   0.54$\pm$0.22&   1.30$\pm$0.70&   0.85$\pm$0.19&   0.63$\pm$0.09&   13.7$\pm$0.6&   8.36&  13.97& Y   \\ 
   G 215-30  &   1.80$\pm$0.41&   1.70$\pm$0.40&      \nodata   &         \nodata&   1.75$\pm$0.3&    22.4$\pm$3.0&  11.01&  6.40 & Y  \\ 
 R 265       &   0.03$\pm$0.41&   0.09$\pm$0.40&   0.22$\pm$0.42&   0.11$\pm$0.24&   1.08$\pm$0.08&   15.0$\pm$0.5&   5.28&   9.76& Y   \\ 
 819- 17     &   0.49$\pm$0.41&   0.65$\pm$0.40&   0.65$\pm$0.42&   0.60$\pm$0.24&   0.53$\pm$0.35&   13.0$\pm$1.3&   6.62&  11.45& Y   \\ 
 519- 60     &   2.96$\pm$0.41&   \nodata      &   \nodata      &   2.96$\pm$0.41&   \nodata      &   39.1$\pm$6.8&   4.70&   7.87& N   \\ 
  USNO 571   &   1.36$\pm$0.41&   \nodata      &   \nodata      &   1.36$\pm$0.41&   1.78$\pm$0.16&   21.5$\pm$1.4&   6.20&  10.91& N   \\ 
 819- 52     &   0.48$\pm$0.41&  -0.12$\pm$0.22&   0.38$\pm$0.70&   0.14$\pm$0.19&   0.09$\pm$0.09&   10.5$\pm$0.4&   8.03&  13.47& Y   \\ 
 984-  2     &   1.98$\pm$0.41&   2.17$\pm$0.40&   1.24$\pm$0.70&   1.89$\pm$0.27&   \nodata      &   23.9$\pm$3.1&   7.21&  12.31& N   \\ 
 931- 40     &   1.68$\pm$0.41&   2.36$\pm$0.75&   0.58$\pm$0.31&   1.30$\pm$0.24&   \nodata      &   18.2$\pm$2.3&   8.05&  13.50& Y   \\ 
 820- 12     &  -1.05$\pm$0.41&  -1.05$\pm$0.22&  -1.33$\pm$0.31&  -1.14$\pm$0.16&  -0.64$\pm$0.08&    7.1$\pm$0.2&   8.05&  14.01& Y*  \\ 
 W 1225      &  -0.36$\pm$0.41&  -0.43$\pm$0.40&  -0.05$\pm$0.42&  -0.28$\pm$0.24&   1.03$\pm$0.38&   11.5$\pm$1.2&   5.75&  10.40& Y   \\ 
 876- 25*    &   1.44$\pm$0.41&   \nodata      &   \nodata      &   1.44$\pm$0.41&   1.95$\pm$0.45&   21.7$\pm$2.8&   5.85&  10.29& ?+  \\ 
 876- 26     &   0.99$\pm$0.41&   \nodata      &   \nodata      &   0.99$\pm$0.41&   1.95$\pm$0.45&   19.4$\pm$2.5&   5.90&  10.53& Y+  \\ 
 460- 60     &   1.74$\pm$0.41&   1.80$\pm$0.40&   1.65$\pm$0.42&   1.73$\pm$0.24&   1.77$\pm$0.09&   22.5$\pm$0.9&   5.20&   8.97& N   \\ 
 760-  3     &   0.43$\pm$0.41&   0.10$\pm$0.22&   0.58$\pm$0.31&   0.33$\pm$0.16&   0.26$\pm$0.12&   11.4$\pm$0.6&   9.57&  16.98& Y   \\ 
  G 215-50   &   0.82$\pm$0.41&   0.61$\pm$0.75&   0.20$\pm$0.70&   0.59$\pm$0.32&   0.70$\pm$0.09&   13.7$\pm$0.5&   7.38&  12.56& Y   \\ 
 876- 34     &   0.87$\pm$0.41&   \nodata      &   \nodata      &   0.87$\pm$0.41&   0.97$\pm$0.09&   15.5$\pm$0.6&   5.92&  10.30& Y+  \\ 
 344- 27     &   2.41$\pm$0.41&   2.29$\pm$0.40&   2.47$\pm$0.42&   2.39$\pm$0.24&   \nodata      &   30.1$\pm$3.9&   5.73&   9.91& N   \\ 
 -44:15006*  &   2.82$\pm$0.41&   \nodata      &   \nodata      &   2.82$\pm$0.41&   2.63$\pm$0.25&   34.7$\pm$3.2&   4.68&   7.64& N   \\ 
  G 189-32   &   2.22$\pm$0.41&   2.33$\pm$0.40&   2.46$\pm$0.42&   2.34$\pm$0.24&   \nodata      &   29.4$\pm$3.8&   6.66&  11.54& N   \\ 
 460- 56     &   0.85$\pm$0.41&   1.02$\pm$0.40&   0.84$\pm$0.42&   0.90$\pm$0.24&   1.63$\pm$0.14&   19.0$\pm$1.1&   5.77&  10.36& Y   \\ 
 984- 91     &  -0.19$\pm$0.41&   \nodata      &   \nodata      &  -0.19$\pm$0.41&   1.87$\pm$0.18&   17.7$\pm$1.3&   5.67&  10.76& Y+  \\ 
 +11:4875B*  &   1.21$\pm$0.41&   \nodata      &   \nodata      &   1.21$\pm$0.41&   1.50$\pm$0.52&   18.5$\pm$2.6&   5.93&  10.36& Y   \\ 
 +43:4305*   &  -1.67$\pm$0.41&  -1.50$\pm$0.40&  -2.61$\pm$0.70&  -1.81$\pm$0.27&  -1.48$\pm$0.02&    5.0$\pm$0.1&   6.79&  11.79& Y*  \\ 
 344- 44     &   1.79$\pm$0.41&   1.72$\pm$0.40&   2.11$\pm$0.42&   1.87$\pm$0.24&   \nodata      &   23.7$\pm$3.1&   6.37&  11.05& N   \\ 
 932- 83*    &   0.74$\pm$0.41&   \nodata      &   \nodata      &   0.74$\pm$0.41&   \nodata      &   14.1$\pm$2.4&   7.71&  13.19& Y+  \\ 
 344- 47     &   1.70$\pm$0.41&   1.58$\pm$0.40&   1.84$\pm$0.42&   1.70$\pm$0.24&   \nodata      &   21.9$\pm$2.8&   6.28&  10.85& ?   \\ 
 Ox+31:70565 &   0.32$\pm$0.41&   0.42$\pm$0.40&   0.52$\pm$0.42&   0.42$\pm$0.24&   0.77$\pm$0.09&   13.7$\pm$0.5&   6.19&  10.94& Y   \\ 
 933- 25*    &  10.07$\pm$0.41&   \nodata      &   \nodata      &  10.07$\pm$0.41&   2.52$\pm$0.23&  109.7$\pm$9.6&   5.11&   6.51& N   \\ 
 985-130     &   2.89$\pm$0.41&   \nodata      &   \nodata      &   2.89$\pm$0.41&   2.74$\pm$0.17&   36.1$\pm$2.5&   4.82&   7.99& N   \\ 
  Gl 888AB   &   2.86$\pm$0.41&   \nodata      &   \nodata      &   2.86$\pm$0.41&   3.78$\pm$1.24&   41.5$\pm$6.8&   4.66&   8.08& N   \\ 
 642- 82     &   1.07$\pm$0.41&   \nodata      &   \nodata      &   1.07$\pm$0.41&   \nodata      &   16.4$\pm$2.8&   6.73&  11.59& Y   \\ 
 462- 19     &   0.32$\pm$0.41&   \nodata      &   \nodata      &   0.32$\pm$0.41&   \nodata      &   11.6$\pm$2.0&   6.85&  11.78& Y   \\ 
 +45:4188    &   1.69$\pm$0.41&   1.83$\pm$0.40&   1.58$\pm$0.42&   1.70$\pm$0.24&   1.93$\pm$0.10&   23.6$\pm$1.0&   5.16&   9.03& N   \\ 
  G 216-39   &   2.96$\pm$0.41&   2.89$\pm$0.40&   3.36$\pm$0.42&   3.07$\pm$0.24&   \nodata      &   41.1$\pm$5.3&   5.71&   9.96& N   \\ 
 R 243       &   2.28$\pm$0.41&   \nodata      &   \nodata      &   2.28$\pm$0.41&   \nodata      &   28.6$\pm$4.9&   4.83&   8.17& N   \\ 
 462- 27     &  -0.71$\pm$0.41&  -0.36$\pm$0.40&  -1.31$\pm$0.70&  -0.71$\pm$0.27&   0.15$\pm$0.09&    9.8$\pm$0.4&   6.54&  11.69& Y*  \\ 
 +19:5093B*  &  -1.21$\pm$0.41&   \nodata      &   \nodata      &  -1.21$\pm$0.41&   2.87$\pm$0.07&   28.1$\pm$0.9&   2.90&   7.52& N   \\ 
 522- 49     &   1.81$\pm$0.41&   1.74$\pm$0.40&   1.98$\pm$0.42&   1.84$\pm$0.24&   2.08$\pm$1.06&   23.9$\pm$3.0&   6.19&  10.76& N   \\ 
 - 2:5958*   &   2.48$\pm$0.41&   \nodata      &   \nodata      &   2.48$\pm$0.41&   2.59$\pm$0.14&   32.6$\pm$1.9&   4.63&   7.81& N   \\ 
 -17:6768*   &  -0.43$\pm$0.41&   \nodata      &   \nodata      &  -0.43$\pm$0.41&   0.23$\pm$0.18&   10.1$\pm$0.8&   5.80&  10.36& Y   \\ 
  G 171-5    &   1.80$\pm$0.41&   1.80$\pm$0.40&   2.01$\pm$0.42&   1.87$\pm$0.24&   2.18$\pm$0.14&   26.0$\pm$1.5&   5.18&   9.17& N   \\ 
 463- 23     &   0.63$\pm$0.41&   0.54$\pm$0.22&   0.66$\pm$0.31&   0.60$\pm$0.16&   \nodata      &   13.2$\pm$1.7&   8.99&  15.55& Y+  \\ 
 R 248       &  -2.91$\pm$0.41&  -2.60$\pm$0.22&  -2.96$\pm$0.31&  -2.79$\pm$0.16&  -2.50$\pm$0.01&    3.2$\pm$0.0&   8.44&  14.86& Y*  \\ 
   G 68-37   &   1.14$\pm$0.41&   1.36$\pm$0.40&   0.37$\pm$0.70&   1.05$\pm$0.27&   1.71$\pm$0.20&   19.5$\pm$1.4&   6.78&  11.86& Y   \\ 
 935- 18     &   1.33$\pm$0.41&   1.46$\pm$0.40&   1.29$\pm$0.42&   1.36$\pm$0.24&   \nodata      &   18.7$\pm$2.4&   6.38&  11.04& Y   \\ 
 403- 16     &   1.99$\pm$0.41&   2.17$\pm$0.40&   1.16$\pm$0.70&   1.88$\pm$0.27&   \nodata      &   23.7$\pm$3.1&   7.16&  12.21& N   \\ 
 763- 12     &   0.66$\pm$0.41&   1.18$\pm$0.40&   0.32$\pm$0.70&   0.79$\pm$0.27&   \nodata      &   14.4$\pm$1.9&   7.25&  12.52& Y   \\ 
  G 31-15    &   2.12$\pm$0.41&   2.39$\pm$0.40&   2.46$\pm$0.42&   2.32$\pm$0.24&   \nodata      &   29.2$\pm$3.8&   6.62&  11.53& N   \\ 
 - 6:6318*   &   0.66$\pm$0.41&   0.66$\pm$0.40&   0.81$\pm$0.42&   0.71$\pm$0.24&   0.95$\pm$0.35&   14.6$\pm$1.5&   5.90&  10.33& Y   \\ 
 704- 15     &   0.65$\pm$0.41&   0.94$\pm$0.40&  -0.02$\pm$0.70&   0.61$\pm$0.27&   \nodata      &   13.3$\pm$1.7&   7.19&  12.32& Y   \\ 
 291- 34*    &   1.31$\pm$0.41&   1.35$\pm$0.40&   1.43$\pm$0.42&   1.36$\pm$0.24&   \nodata      &   18.7$\pm$2.4&   6.52&  11.28& Y   \\ 
 G 131-5     &   3.13$\pm$0.41&   3.21$\pm$0.40&   3.15$\pm$0.42&   3.16$\pm$0.24&   \nodata      &   42.9$\pm$5.5&   6.62&  11.43& N   \\ 
 +45:4378    &   0.56$\pm$0.41&   0.63$\pm$0.40&   0.44$\pm$0.42&   0.55$\pm$0.24&   1.20$\pm$0.11&   16.0$\pm$0.7&   4.79&   8.60& Y   \\ 
 149- 14     &   1.29$\pm$0.41&   \nodata      &   \nodata      &   1.29$\pm$0.41&   1.42$\pm$0.04&   19.2$\pm$0.3&   8.50&  14.69& Y   \\ 
\enddata
\tablecomments{ 
Column 1 lists the designation from the NLTT catalogue, adding Lowell Observatory identifications; \\
Column 2 gives the distance modulus derived from the (V-K$_S$) photometric parallax; Columns 3 and 4 list
distance moduli for stars with I-band photometry, based on (V-I) and (I-J) respectively; Column 5
gives the weighted average of the photometric parallax measurements; Column 6 lists the
distance modulus indicated by the trigonometric parallax; \\
Column 7 gives our final estimate of the distance, based on a weighted average of the photometric
average and the trigonometric result; \\ Columns 8 and 9 list the resultant absolute magnitudes
at K and V, respectively; \\ Column 10 indicates whether the star lies within our distance limit of
20 parsecs (Y), within 1$\sigma$ of the boundary (?) or beyond the limit (N). A
(+) indicates that the star is not included in the pCNS3. }
\end{deluxetable}
\begin{tabular}{rccrccrccrccr}
\tableline\tableline
$\langle M_V \rangle$ & $\Delta_{\pi 1}$ & $\sigma$ & n$_1$ &$\Delta_{\pi 2}$ & $ \sigma$ & n$_2$ &
$\Delta_{\pi 3}$ & $ \sigma$ & n$_3$ &$\Delta_{\pi 4}$ & $ \sigma$ & n$_4$ \\
\tableline
     7.0&  0.239&  0.289&   19&  0.065&  0.279&    9&  0.286&  0.465&    9&  0.225&  0.302&   19 \\
     9.0&  0.178&  0.431&   87&  0.179&  0.423&   70&  0.172&  0.499&   70&  0.174&  0.415&   87 \\
    11.0&  0.075&  0.542&   83&  0.075&  0.417&   75&  0.089&  0.758&   74&  0.082&  0.518&   83 \\
    13.0& -0.211&  0.608&   36&  0.032&  0.667&   34&  0.318&  0.524&   33& -0.013&  0.636&   36 \\
    15.0&  0.046&  0.413&   15&  0.135&  0.335&   13&  0.159&  0.407&   13&  0.092&  0.350&   15 \\
    17.0& -0.128&  0.150&    6&  0.016&  0.082&    5& -0.090&  0.220&    5& -0.083&  0.120&    6 \\
\tableline\tableline
\end{tabular}
